Irreducible representations of $SU(3)$ for nucleons in a oscillator shell $\eta$ with $\eta \le 8$: Application to nuclei with proxy-$SU(4)$ symmetry

Applying some simple rules, established in group theory literature, generated are codes (easy to modify as required) for obtaining $SU(3)$ irreducible representations (irreps) for a given number of nucleons in a given oscillator shell $\eta$ with $\eta \le 8$. In this approach, first the $SU(3)$ irreps are obtained for spinless fermions in a given $\eta$ shell. Using the codes developed, tables of $SU(3)$ irreps are generated for identical nucleons (protons or neutrons) with a given total spin $S$. Similarly, the $SU(3)$ irreps are generated for nucleons with a given spin-isospin $SU(4)$ irrep. Some applications of these tables for $\eta=4$ shell for $52 \le \mbox{Z,N} \le 78$ nuclei with proxy-$SU(4)$ symmetry are presented. Also, the procedure used for the shell model $SU(3)$ limits is easy to be extended for the $SU(3)$ limit of various interacting boson models and some examples for these are also presented.

==> (inline-0) <==
\begin{tabular}{l}
\hline
$^{106}$Xe $\;:\;\;(m=6,T=1)\;:\;\;\l\{f\r\}=\l\{4,2\r\}$ \\
\verb|  1(20  2)   1(18  3)   1(19  1)   3(16  4)   2(17  2)   2(18  0) | \\
$^{108}$Xe $\;:\;\;(m=8,T=0)\;:\;\;\l\{f\r\}=\l\{4^2\r\}$ \\
\verb|  1(24  4)   1(23  3)   1(24  1)   2(20  6)   2(21  4)   3(22  2)   1(23  0) | \\
$^{110}$Xe $\;:\;\;(m=10,T=1)\;:\;\;\l\{f\r\}=\l\{4^2,2\r\}$ \\     
\verb|  1(30  2)   1(27  5)   1(28  3)   2(29  1)   1(24  8)   2(25  6)   6(26  4) | \\
\verb|  5(27  2)   4(28  0) |\\
$^{112}$Xe $\;:\;\;(m=12,T=2)\;:\;\;\l\{f\r\}=\l\{4^2,2^2\r\}$ \\     
\verb|  1(30  6)   1(31  4)   2(32  2)   2(28  7)   5(29  5)   6(30  3)   5(31  1) | \\
\verb|  1(25 10)   8(26  8)  15(27  6)  26(28  4)  20(29  2)  11(30  0) |\\
$^{114}$Xe $\;:\;\;(m=14,T=3)\;:\;\;\l\{f\r\}=\l\{4^2,2^3\r\}$ \\     
\verb|  1(32  6)   1(33  4)   2(34  2)   1(29  9)   3(30  7)   7(31  5)   8(32  3) | \\
\verb|  6(33  1)   1(26 12)   4(27 10)  15(28  8)  25(29  6)  38(30  4)  30(31  2) | \\
\verb| 16(32  0) | \\
$^{116}$Xe $\;:\;\;(m=16,T=4)\;:\;\;\l\{f\r\}=\l\{4^2,2^4\r\}$ \\       
\verb|  1(36  2)   1(32  7)   2(33  5)   3(34  3)   3(35  1)   1(28 12)   2(29 10) | \\
\verb|  7(30  8)  12(31  6)  20(32  4)  14(33  2)   9(34  0) | \\
$^{118}$Xe $\;:\;\;(m=18,T=5)\;:\;\;\l\{f\r\}=\l\{4^2,2^5\r\}$ \\       
\verb|  1(32  8)   1(33  6)   2(34  4)   1(35  2)   1(36  0)   1(29 11)   4(30  9) | \\
\verb|  9(31  7)  12(32  5)  12(33  3)   8(34  1)   2(26 14)   6(27 12)  22(28 10) | \\
\verb| 39(29  8)  62(30  6)  64(31  4)  56(32  2)  17(33  0) | \\
$^{120}$Xe $\;:\;\;(m=20,T=6)\;:\;\;\l\{f\r\}=\l\{4^2,2^6\r\}$ \\       
\verb|  1(30 10)   1(31  8)   3(32  6)   2(33  4)   3(34  2)   1(27 13)   4(28 11) | \\
\verb| 10(29  9)  16(30  7)  21(31  5)  20(32  3)  12(33  1)   2(24 16)   6(25 14) | \\
\verb| 22(26 12)  43(27 10)  79(28  8)  98(29  6) 113(30  4)  79(31  2)  37(32  0) | \\
$^{122}$Xe $\;:\;\;(m=22,T=7)\;:\;\;\l\{f\r\}=\l\{4^2,2^7\r\}$ \\  
\verb|  1(30  8)   1(31  6)   2(32  4)   1(33  2)   1(34  0)   1(26 13)   3(27 11) | \\
\verb|  6(28  9)  11(29  7)  14(30  5)  14(31  3)   9(32  1)   1(22 18)   2(23 16) | \\
\verb|  8(24 14)  17(25 12)  38(26 10)  55(27  8)  79(28  6)  78(29  4)  66(30  2) | \\
\verb| 20(31  0) | \\
$^{124}$Xe $\;:\;\;(m=24,T=8)\;:\;\;\l\{f\r\}=\l\{4^2,2^8\r\}$ \\  
\verb|  1(32  2)   1(27  9)   2(28  7)   3(29  5)   3(30  3)   3(31  1)   1(22 16) | \\
\verb|  2(23 14)   6(24 12)   9(25 10)  18(26  8)  21(27  6)  27(28  4)  17(29  2) | \\
\verb| 10(30  0) | \\
$^{126}$Xe $\;:\;\;(m=26,T=9)\;:\;\;\l\{f\r\}=\l\{4^2,2^9\r\}$ \\  
\verb|  1(24 10)   1(25  8)   2(26  6)   1(27  4)   2(28  2)   1(20 15)   3(21 13) | \\
\verb|  6(22 11)  11(23  9)  14(24  7)  15(25  5)  13(26  3)   8(27  1)   1(16 20) | \\
\verb|  2(17 18)   7(18 16)  15(19 14)  34(20 12)  50(21 10)  74(22  8)  79(23  6) | \\
\verb| 81(24  4)  52(25  2)  25(26  0) | \\
$^{128}$Xe $\;:\;\;(m=28,T=10)\;:\;\;\l\{f\r\}=\l\{4^2,2^{10}\r\}$ \\
\verb|  1(18 14)   1(19 12)   3(20 10)   3(21  8)   5(22  6)   3(23  4)   4(24  2) | \\
\verb|  1(15 17)   3(16 15)   8(17 13)  13(18 11)  20(19  9)  25(20  7)  26(21  5) | \\
\verb| 21(22  3)  13(23  1)   1(12 20)   2(13 18)  11(14 16)  22(15 14)  47(16 12) | \\
\verb| 68(17 10)  98(18  8) 102(19  6) 105(20  4)  66(21  2)  31(22  0) | \\
$^{130}$Xe $\;:\;\;(m=30,T=11)\;:\;\;\l\{f\r\}=\l\{4^2,2^{11}\r\}$ \\  
\verb|  1(14 14)   1(15 12)   3(16 10)   3(17  8)   5(18  6)   3(19  4)   4(20  2) | \\
\verb|  1(12 15)   4(13 13)   7(14 11)  12(15  9)  16(16  7)  17(17  5)  14(18  3) | \\
\verb|  9(19  1)   3(10 16)   7(11 14)  20(12 12)  31(13 10)  50(14  8)  54(15  6) | \\
\verb| 59(16  4)  37(17  2)  19(18  0) | \\
$^{132}$Xe $\;:\;\;(m=32,T=12)\;:\;\;\l\{f\r\}=\l\{4^2,2^{12}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{12}\r\}$ \\
\verb|  1(12 10)   1(13  8)   2(14  6)   1(15  4)   2(16  2)   2(11  9)   3(12  7) | \\
\verb|  4(13  5)   4(14  3)   3(15  1)   2( 8 12)   3( 9 10)   9(10  8)  11(11  6) | \\
\verb| 15(12  4)   9(13  2)   6(14  0) | \\  
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{108}$Ba $\;:\;\;(m=8,T=2)\;:\;\;\l\{f\r\}=\l\{4,2^2\r\}$ \\
\verb|  1(26  0)   1(23  3)   1(24  1)   1(20  6)   2(21  4)   5(22  2) | \\
$^{110}$Ba $\;:\;\;(m=10,T=1)\;:\;\;\l\{f\r\}=\l\{4^2,2\r\}$ \\
\verb|  1(30  2)   1(27  5)   1(28  3)   2(29  1)   1(24  8)   2(25  6)   6(26  4) | \\
\verb|  5(27  2)   4(28  0) | \\
$^{112}$Ba $\;:\;\;(m=12,T=0)\;:\;\;\l\{f\r\}=\l\{4^3\r\}$ \\
\verb|  1(36  0)        1(33  3)        1(30  6)        1(31  4)        3(32  2) | \\
$^{114}$Ba $\;:\;\;(m=14,T=1)\;:\;\;\l\{f\r\}=\l\{4^3,2\r\}$ \\  
\verb|  1(36  4)   1(38  0)   1(33  7)   2(34  5)   3(35  3)   2(36  1)   1(30 10) | \\
\verb|  3(31  8)  10(32  6)  10(33  4)  13(34  2)   2(35  0) | \\
$^{116}$Ba $\;:\;\;(m=16,T=2)\;:\;\;\l\{f\r\}=\l\{4^3,2^2\r\}$ \\    
\verb|  1(38  4)   1(40  0)   2(35  7)   3(36  5)   4(37  3)   3(38  1)   3(32 10) | \\
\verb|  7(33  8)  17(34  6)  18(35  4)  21(36  2)   4(37  0) | \\
$^{118}$Ba $\;:\;\;(m=18,T=3)\;:\;\;\l\{f\r\}=\l\{4^3,2^3\r\}$ \\    
\verb|  1(42  0)   1(38  5)   2(39  3)   1(40  1)   1(34 10)   2(35  8)   8(36  6) | \\
\verb|  8(37  4)  12(38  2)   1(39  0) | \\
$^{120}$Ba $\;:\;\;(m=20,T=4)\;:\;\;\l\{f\r\}=\l\{4^3,2^4\r\}$ \\    
\verb|  1(38  6)   1(40  2)   2(35  9)   4(36  7)   6(37  5)   6(38  3)   4(39  1) | \\
\verb|  4(32 12)  10(33 10)  26(34  8)  33(35  6)  44(36  4)  29(37  2)  16(38  0) | \\
$^{122}$Ba $\;:\;\;(m=22,T=5)\;:\;\;\l\{f\r\}=\l\{4^3,2^5\r\}$ \\      
\verb|  1(36  8)   2(38  4)   1(40  0)   2(33 11)   4(34  9)   8(35  7)  10(36  5) | \\
\verb| 10(37  3)   6(38  1)   4(30 14)  10(31 12)  29(32 10)  43(33  8)  68(34  6) | \\
\verb| 62(35  4)  59(36  2)  14(37  0) | \\
$^{124}$Ba $\;:\;\;(m=24,T=6)\;:\;\;\l\{f\r\}=\l\{4^3,2^6\r\}$ \\      
\verb|  1(36  6)   1(38  2)   1(32 11)   3(33  9)   4(34  7)   7(35  5)   7(36  3) | \\
\verb|  4(37  1)   1(28 16)   2(29 14)  10(30 12)  17(31 10)  35(32  8)  42(33  6) | \\
\verb| 52(34  4)  34(35  2)  19(36  0) | \\
$^{126}$Ba $\;:\;\;(m=26,T=7)\;:\;\;\l\{f\r\}=\l\{4^3,2^7\r\}$ \\      
\verb|  1(38  0)   1(33  7)   1(34  5)   2(35  3)   1(36  1)   1(28 14)   1(29 12) | \\
\verb|  5(30 10)   6(31  8)  13(32  6)  11(33  4)  14(34  2)   1(35  0) | \\
$^{128}$Ba $\;:\;\;(m=28,T=8)\;:\;\;\l\{f\r\}=\l\{4^3,2^8\r\}$ \\        
\verb|  1(30  8)   1(32  4)   1(34  0)   1(26 13)   3(27 11)   4(28  9)   7(29  7) | \\
\verb|  7(30  5)   6(31  3)   4(32  1)   1(22 18)   2(23 16)   9(24 14)  16(25 12) | \\
\verb| 33(26 10)  40(27  8)  54(28  6)  44(29  4)  40(30  2)   8(31  0) | \\
$^{130}$Ba $\;:\;\;(m=30,T=9)\;:\;\;\l\{f\r\}=\l\{4^3,2^9\r\}$ \\          
\verb|  1(24 12)   2(26  8)   1(27  6)   2(28  4)   2(30  0)   2(21 15)   3(22 13) | \\
\verb|  7(23 11)  10(24  9)  13(25  7)  13(26  5)  12(27  3)   6(28  1)   3(18 18) | \\
\verb|  6(19 16)  20(20 14)  32(21 12)  57(22 10)  67(23  8)  86(24  6)  69(25  4) | \\
\verb| 60(26  2)  13(27  0) | \\
$^{132}$Ba $\;:\;\;(m=32,T=10)\;:\;\;\l\{f\r\}=\l\{4^3,2^{10}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^{10}\r\}$ \\          
\verb|  1(20 12)   2(22  8)   1(23  6)   2(24  4)   2(26  0)   1(17 15)   2(18 13) | \\
\verb|  5(19 11)   7(20  9)  10(21  7)  10(22  5)   9(23  3)   5(24  1)   1(14 18) | \\
\verb|  3(15 16)  11(16 14)  18(17 12)  36(18 10)  43(19  8)  57(20  6)  47(21  4) | \\
\verb| 42(22  2)   8(23  0) | \\
$^{134}$Ba $\;:\;\;(m=34,T=11)\;:\;\;\l\{f\r\}=\l\{4^3,2^{10}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{11}\r\}$ \\
\verb|  1(18  8)   1(20  4)   1(22  0)   1(15 11)   1(16  9)   3(17  7)   3(18  5) | \\
\verb|  3(19  3)   2(20  1)   1(12 14)   2(13 12)   7(14 10)   9(15  8)  16(16  6) | \\
\verb| 13(17  4)  14(18  2)   2(19  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{110}$Ce $\;:\;\;(m=10,T=3)\;:\;\;\l\{f\r\}=\l\{4,2^3\r\}$ \\
\verb|  1(26  4)   1(28  0)   2(24  5)   3(25  3)   2(26  1)   1(21  8)   7(22  6) | \\
\verb|  8(23  4)  12(24  2)   2(25  0) | \\
$^{112}$Ce $\;:\;\;(m=12,T=2)\;:\;\;\l\{f\r\}=\l\{4^2,2^2\r\}$ \\
\verb|  1(30  6)   1(31  4)   2(32  2)   2(28  7)   5(29  5)   6(30  3)   5(31  1) | \\
\verb|  1(25 10)   8(26  8)  15(27  6)  26(28  4)  20(29  2)  11(30  0) | \\
$^{114}$Ce $\;:\;\;(m=14,T=1)\;:\;\;\l\{f\r\}=\l\{4^3,2\r\}$ \\  
\verb|  1(36  4)   1(38  0)   1(33  7)   2(34  5)   3(35  3)   2(36  1)   1(30 10) | \\
\verb|  3(31  8)  10(32  6)  10(33  4)  13(34  2)   2(35  0) | \\
$^{116}$Ce $\;:\;\;(m=16,T=0)\;:\;\;\l\{f\r\}=\l\{4^4\r\}$ \\    
\verb|  1(36  8)   1(38  4)   1(40  0)   1(34  9)   2(35  7)   3(36  5)   3(37  3) | \\
\verb|  1(38  1)   1(31 12)   4(32 10)   7(33  8)  13(34  6)  11(35  4)  12(36  2) | \\
\verb|  2(37  0) | \\
$^{118}$Ce $\;:\;\;(m=18,T=1)\;:\;\;\l\{f\r\}=\l\{4^4,2\r\}$ \\    
\verb|  1(38  8)   1(39  6)   2(40  4)   1(42  0)   1(35 11)   3(36  9)   6(37  7) | \\
\verb|  8(38  5)   8(39  3)   5(40  1)   1(32 14)   4(33 12)  14(34 10)  24(35  8) | \\
\verb| 39(36  6)  39(37  4)  36(38  2)   9(39  0) | \\
$^{120}$Ce $\;:\;\;(m=20,T=2)\;:\;\;\l\{f\r\}=\l\{4^4,2^2\r\}$ \\  
\verb|  1(42  4)   1(44  0)   1(38  9)   2(39  7)   4(40  5)   5(41  3)   3(42  1) | \\
\verb|  1(34 14)   2(35 12)   8(36 10)  14(37  8)  26(38  6)  26(39  4)  28(40  2) | \\
\verb|  6(41  0) | \\
$^{122}$Ce $\;:\;\;(m=22,T=3)\;:\;\;\l\{f\r\}=\l\{4^4,2^3\r\}$ \\  
\verb|  1(38 10)   1(39  8)   3(40  6)   2(41  4)   3(42  2)   1(35 13)   5(36 11) | \\
\verb| 11(37  9)  18(38  7)  23(39  5)  22(40  3)  13(41  1)   2(32 16)   8(33 14) | \\
\verb| 29(34 12)  56(35 10) 100(36  8) 124(37  6) 138(38  4)  97(39  2)  44(40  0) | \\
$^{124}$Ce $\;:\;\;(m=24,T=4)\;:\;\;\l\{f\r\}=\l\{4^4,2^4\r\}$ \\  
\verb|  1(36 12)   1(37 10)   4(38  8)   3(39  6)   6(40  4)   2(41  2)   3(42  0) | \\
\verb|  1(33 15)   5(34 13)  13(35 11)  24(36  9)  36(37  7)  42(38  5)  38(39  3) | \\
\verb| 23(40  1)   2(30 18)   8(31 16)  31(32 14)  67(33 12) 133(34 10) 189(35  8) | \\
\verb|249(36  6) 234(37  4) 190(38  2)  58(39  0) | \\
$^{126}$Ce $\;:\;\;(m=26,T=5)\;:\;\;\l\{f\r\}=\l\{4^4,2^5\r\}$ \\  
\verb|  1(36 10)   1(37  8)   3(38  6)   2(39  4)   3(40  2)   1(32 15)   3(33 13) | \\
\verb|  8(34 11)  16(35  9)  24(36  7)  29(37  5)  27(38  3)  16(39  1)   1(28 20) | \\
\verb|  2(29 18)  10(30 16)  24(31 14)  58(32 12)  96(33 10) 154(34  8) 180(35  6) | \\
\verb|192(36  4) 133(37  2)  59(38  0) | \\
$^{128}$Ce $\;:\;\;(m=28,T=6)\;:\;\;\l\{f\r\}=\l\{4^4,2^6\r\}$ \\  
\verb|  1(38  4)   1(40  0)   1(33 11)   2(34  9)   4(35  7)   6(36  5)   7(37  3) | \\
\verb|  4(38  1)   1(28 18)   2(29 16)   7(30 14)  12(31 12)  27(32 10)  37(33  8) | \\
\verb| 55(34  6)  50(35  4)  47(36  2)  11(37  0) | \\
$^{130}$Ce $\;:\;\;(m=30,T=7)\;:\;\;\l\{f\r\}=\l\{4^4,2^7\r\}$ \\  
\verb|  1(30 12)   1(31 10)   3(32  8)   2(33  6)   4(34  4)   1(35  2)   2(36  0) | \\
\verb|  1(26 17)   3(27 15)   8(28 13)  16(29 11)  24(30  9)  31(31  7)  33(32  5) | \\
\verb| 28(33  3)  16(34  1)   1(22 22)   2(23 20)   9(24 18)  22(25 16)  54(26 14) | \\
\verb| 91(27 12) 150(28 10) 186(29  8) 220(30  6) 192(31  4) 150(32  2)  43(33  0) | \\
$^{132}$Ce $\;:\;\;(m=32,T=8)\;:\;\;\l\{f\r\}=\l\{4^4,2^8\r\}
\;,\;\;\l\{f_h\r\}=\l\{4^3,2^8\r\}$  \\  
\verb|  1(24 16)   1(25 14)   4(26 12)   4(27 10)   8(28  8)   6(29  6)   9(30  4) | \\
\verb|  3(31  2)   4(32  0)   1(21 19)   4(22 17)  11(23 15)  21(24 13)  36(25 11) | \\
\verb| 50(26  9)  60(27  7)  61(28  5)  51(29  3)  28(30  1)   1(18 22)   4(19 20) | \\
\verb| 19(20 18)  43(21 16)  96(22 14) 155(23 12) 239(24 10) 289(25  8) 331(26  6) | \\
\verb|285(27  4) 218(28  2)  65(29  0) | \\
$^{134}$Ce $\;:\;\;(m=34,T=9)\;:\;\; \l\{f\r\}=\l\{4^4,2^9\r\} \;,\;\;\l\{f_h\r\}=\l\{4^2,2^9\r\}$ \\  
\verb|  1(20 16)   1(21 14)   4(22 12)   4(23 10)   8(24  8)   6(25  6)   9(26  4) | \\
\verb|  3(27  2)   4(28  0)   2(18 17)   6(19 15)  13(20 13)  24(21 11)  35(22  9) | \\
\verb| 43(23  7)  45(24  5)  38(25  3)  21(26  1)   1(15 20)   7(16 18)  19(17 16) | \\
\verb| 49(18 14)  84(19 12) 139(20 10) 174(21  8) 207(22  6) 181(23  4) 142(24  2) | \\
\verb| 41(25  0) | \\
$^{136}$Ce $\;:\;\;(m=36,T=10)\;:\;\; \l\{f\r\}=\l\{4^4,2^{10}\r\} \;,\;\;\l\{f_h\r\}=\l\{4,2^{10}\r\}$ \\
\verb|  1(18 12)   1(19 10)   3(20  8)   2(21  6)   4(22  4)   1(23  2)   2(24  0) | \\
\verb|  1(16 13)   4(17 11)   7(18  9)  11(19  7)  13(20  5)  12(21  3)   7(22  1) | \\
\verb|  1(13 16)   5(14 14)  11(15 12)  26(16 10)  37(17  8)  52(18  6)  48(19  4) | \\
\verb| 42(20  2)  11(21  0) | \\ 
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{112}$Nd $\;:\;\;(m=12,T=4)\;:\;\;\l\{f\r\}=\l\{4,2^4\r\}$ \\
\verb|  1(28  4)   1(30  0)   1(25  7)   2(26  5)   3(27  3)   3(28  1)   1(22 10) | \\
\verb|  3(23  8)  10(24  6)  11(25  4)  15(26  2)   3(27  0) | \\
$^{114}$Nd $\;:\;\;(m=14,T=3)\;:\;\;\l\{f\r\}=\l\{4^2,2^3\r\}$ \\
\verb|  1(32  6)   1(33  4)   2(34  2)   1(29  9)   3(30  7)   7(31  5)   8(32  3) | \\
\verb|  6(33  1)   1(26 12)   4(27 10)  15(28  8)  25(29  6)  38(30  4)  30(31  2) | \\
\verb| 16(32  0) | \\
$^{116}$Nd $\;:\;\;(m=16,T=2)\;:\;\;\l\{f\r\}=\l\{4^3,2^2\r\}$ \\
\verb|  1(38  4)   1(40  0)   2(35  7)   3(36  5)   4(37  3)   3(38  1)   3(32 10) | \\
\verb|  7(33  8)  17(34  6)  18(35  4)  21(36  2)   4(37  0) | \\
$^{118}$Nd $\;:\;\;(m=18,T=1)\;:\;\;\l\{f\r\}=\l\{4^4,2\r\}$ \\
\verb|  1(38  8)   1(39  6)   2(40  4)   1(42  0)   1(35 11)   3(36  9)   6(37  7) | \\
\verb|  8(38  5)   8(39  3)   5(40  1)   1(32 14)   4(33 12)  14(34 10)  24(35  8) | \\
\verb| 39(36  6)  39(37  4)  36(38  2)   9(39  0) | \\
$^{120}$Nd $\;:\;\;(m=20,T=0)\;:\;\;\l\{f\r\}=\l\{4^5\r\}$ \\
\verb|  1(40  8)   1(42  4)   1(44  0)   1(37 11)   1(38  9)   3(39  7)   4(40  5) | \\
\verb|  3(41  3)   2(42  1)   1(34 14)   3(35 12)   8(36 10)  11(37  8)  18(38  6) | \\
\verb| 16(39  4)  17(40  2)   3(41  0) | \\
$^{122}$Nd $\;:\;\;(m=22,T=1)\;:\;\;\l\{f\r\}=\l\{4^5,2\r\}$ \\
\verb|  1(44  4)   1(46  0)   1(40  9)   2(41  7)   3(42  5)   4(43  3)   3(44  1) | \\
\verb|  1(36 14)   2(37 12)   7(38 10)  11(39  8)  21(40  6)  20(41  4)  22(42  2) | \\
\verb|  4(43  0) | \\
$^{124}$Nd $\;:\;\;(m=24,T=2)\;:\;\;\l\{f\r\}=\l\{4^5,2^2\r\}$ \\
\verb|  1(40 10)   1(41  8)   3(42  6)   2(43  4)   3(44  2)   2(37 13)   5(38 11) | \\
\verb| 11(39  9)  18(40  7)  22(41  5)  20(42  3)  13(43  1)   4(34 16)  11(35 14) | \\
\verb| 33(36 12)  59(37 10) 100(38  8) 119(39  6) 131(40  4)  90(41  2)  41(42  0) | \\
$^{126}$Nd $\;:\;\;(m=26,T=3)\;:\;\;\l\{f\r\}=\l\{4^5,2^3\r\}$ \\
\verb|  1(38 12)   1(39 10)   4(40  8)   3(41  6)   6(42  4)   2(43  2)   3(44  0) | \\
\verb|  2(35 15)   6(36 13)  15(37 11)  26(38  9)  38(39  7)  43(40  5)  39(41  3) | \\
\verb| 23(42  1)   4(32 18)  13(33 16)  42(34 14)  82(35 12) 154(36 10) 209(37  8) | \\
\verb|267(38  6) 246(39  4) 198(40  2)  59(41  0) | \\
$^{128}$Nd $\;:\;\;(m=28,T=4)\;:\;\;\l\{f\r\}=\l\{4^5,2^4\r\}$ \\
\verb|  1(38 10)   1(39  8)   3(40  6)   2(41  4)   3(42  2)   1(34 15)   4(35 13) | \\
\verb|  9(36 11)  18(37  9)  26(38  7)  31(39  5)  28(40  3)  17(41  1)   1(30 20) | \\
\verb|  3(31 18)  14(32 16)  31(33 14)  72(34 12) 116(35 10) 178(36  8) 203(37  6) | \\
\verb|213(38  4) 146(39  2)  64(40  0) | \\
$^{130}$Nd $\;:\;\;(m=30,T=5)\;:\;\;\l\{f\r\}=\l\{4^5,2^5\r\}$ \\  
\verb|  1(40  4)   1(42  0)   1(35 11)   2(36  9)   5(37  7)   6(38  5)   7(39  3) | \\
\verb|  5(40  1)   1(30 18)   2(31 16)   8(32 14)  14(33 12)  31(34 10)  42(35  8) | \\
\verb| 62(36  6)  56(37  4)  52(38  2)  12(39  0) | \\
$^{132}$Nd $\;:\;\;(m=33,T=6)\;:\;\; \l\{f\r\}=\l\{4^5,2^6\r\} \;,\;\;\l\{f_h\r\}=\l\{4^4,2^6\r\}$ \\  
\verb|  1(32 12)   1(33 10)   3(34  8)   2(35  6)   4(36  4)   1(37  2)   2(38  0) | \\
\verb|  1(28 17)   4(29 15)   9(30 13)  18(31 11)  27(32  9)  35(33  7)  36(34  5) | \\
\verb| 31(35  3)  18(36  1)   1(24 22)   3(25 20)  13(26 18)  30(27 16)  70(28 14) | \\
\verb|116(29 12) 185(30 10) 227(31  8) 265(32  6) 230(33  4) 178(34  2)  52(35  0) | \\
$^{134}$Nd $\;:\;\;(m=34,T=7)\;:\;\; \l\{f\r\}=\l\{4^5,2^7\r\} \;,\;\;\l\{f_h\r\}=\l\{4^3,2^7\r\}$ \\  
\verb|  1(26 16)   1(27 14)   4(28 12)   4(29 10)   8(30  8)   6(31  6)   9(32  4) | \\
\verb|  3(33  2)   4(34  0)   2(23 19)   5(24 17)  14(25 15)  26(26 13)  43(27 11) | \\
\verb| 58(28  9)  71(29  7)  70(30  5)  58(31  3)  33(32  1)   3(20 22)   9(21 20) | \\
\verb| 32(22 18)  67(23 16) 138(24 14) 214(25 12) 319(26 10) 378(27  8) 425(28  6) | \\
\verb|364(29  4) 275(30  2)  82(31  0) | \\
$^{136}$Nd $\;:\;\;(m=36,T=8)\;:\;\; \l\{f\r\}=\l\{4^5,2^8\r\} \;,\;\;\l\{f_h\r\}=\l\{4^2,2^8\r\}$ \\  
\verb|  1(22 16)   1(23 14)   4(24 12)   4(25 10)   8(26  8)   6(27  6)   9(28  4) | \\
\verb|  3(29  2)   4(30  0)   1(19 19)   3(20 17)   9(21 15)  18(22 13)  31(23 11) | \\
\verb| 43(24  9)  54(25  7)  54(26  5)  45(27  3)  26(28  1)   1(16 22)   4(17 20) | \\
\verb| 16(18 18)  36(19 16)  80(20 14) 129(21 12) 201(22 10) 244(23  8) 282(24  6) | \\
\verb|244(25  4) 188(26  2)  55(27  0) | \\
$^{138}$Nd $\;:\;\;(m=38,T=9)\;:\;\; \l\{f\r\}=\l\{4^5,2^9\r\} \;,\;\;\l\{f_h\r\}=\l\{4,2^9\r\}$ \\ 
\verb|  1(20 12)   1(21 10)   3(22  8)   2(23  6)   4(24  4)   1(25  2)   2(26  0) | \\
\verb|  1(17 15)   2(18 13)   6(19 11)  10(20  9)  15(21  7)  16(22  5)  15(23  3) | \\
\verb|  9(24  1)   1(14 18)   3(15 16)  11(16 14)  21(17 12)  42(18 10)  56(19  8) | \\
\verb| 75(20  6)  67(21  4)  57(22  2)  15(23  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{114}$Sm $\;:\;\;(m=14,T=5)\;:\;\;\l\{f\r\}=\l\{4,2^5\r\}$ \\
\verb|  1(32  0)   1(28  5)   1(29  3)   1(30  1)   1(24 10)   1(25  8)   5(26  6) | \\
\verb|  5(27  4)   8(28  2) | \\
$^{116}$Sm $\;:\;\;(m=16,T=4)\;:\;\;\l\{f\r\}=\l\{4^2,2^4\r\}$ \\
\verb|  1(36  2)   1(32  7)   2(33  5)   3(34  3)   3(35  1)   1(28 12)   2(29 10) | \\
\verb|  7(30  8)  12(31  6)  20(32  4)  14(33  2)   9(34  0) | \\
$^{118}$Sm $\;:\;\;(m=18,T=3)\;:\;\;\l\{f\r\}=\l\{4^3,2^3\r\}$ \\  
\verb|  1(42  0)   1(38  5)   2(39  3)   1(40  1)   1(34 10)   2(35  8)   8(36  6) | \\
\verb|  8(37  4)  12(38  2)   1(39  0) | \\
$^{120}$Sm $\;:\;\;(m=20,T=2)\;:\;\;\l\{f\r\}=\l\{4^4,2^2\r\}$ \\    
\verb|  1(42  4)   1(44  0)   1(38  9)   2(39  7)   4(40  5)   5(41  3)   3(42  1) | \\
\verb|  1(34 14)   2(35 12)   8(36 10)  14(37  8)  26(38  6)  26(39  4)  28(40  2) | \\
\verb|  6(41  0) | \\
$^{122}$Sm $\;:\;\;(m=22,T=1)\;:\;\;\l\{f\r\}=\l\{4^5,2^1\r\}$ \\    
\verb|  1(44  4)   1(46  0)   1(40  9)   2(41  7)   3(42  5)   4(43  3)   3(44  1) | \\
\verb|  1(36 14)   2(37 12)   7(38 10)  11(39  8)  21(40  6)  20(41  4)  22(42  2) | \\
\verb|  4(43  0) | \\
$^{124}$Sm $\;:\;\;(m=24,T=0)\;:\;\;\l\{f\r\}=\l\{4^6\r\}$ \\    
\verb|  1(48  0)   1(44  5)   1(45  3)   1(40 10)   1(41  8)   4(42  6)   3(43  4) | \\
\verb|  5(44  2) | \\
$^{126}$Sm $\;:\;\;(m=26,T=1)\;:\;\;\l\{f\r\}=\l\{4^6,2\r\}$ \\    
\verb|  1(44  6)   1(46  2)   1(40 11)   2(41  9)   4(42  7)   5(43  5)   5(44  3) | \\
\verb|  3(45  1)   1(36 16)   2(37 14)   8(38 12)  14(39 10)  26(40  8)  29(41  6) | \\
\verb| 35(42  4)  22(43  2)  12(44  0) | \\
$^{128}$Sm $\;:\;\;(m=28,T=2)\;:\;\;\l\{f\r\}=\l\{4^6,2^2\r\}$ \\    
\verb|  1(42  8)   2(44  4)   1(46  0)   1(38 13)   3(39 11)   6(40  9)   9(41  7) | \\
\verb| 11(42  5)  10(43  3)   6(44  1)   1(34 18)   3(35 16)  13(36 14)  23(37 12) | \\
\verb| 47(38 10)  61(39  8)  83(40  6)  71(41  4)  63(42  2)  15(43  0) | \\
$^{130}$Sm $\;:\;\;(m=30,T=3)\;:\;\;\l\{f\r\}=\l\{4^6,2^3\r\}$ \\    
\verb|  1(42  6)   1(44  2)   2(38 11)   4(39  9)   6(40  7)   8(41  5)   8(42  3) | \\
\verb|  4(43  1)   3(34 16)   7(35 14)  21(36 12)  33(37 10)  56(38  8)  62(39  6) | \\
\verb| 69(40  4)  44(41  2)  23(42  0) | \\
$^{132}$Sm $\;:\;\;(m=32,T=4)\;:\;\; \l\{f\r\}=\l\{4^6,2^4\r\}\;,
\;\;\l\{f_h\r\}=\l\{4^5,2^4\r\}$ \\    
\verb|  1(44  0)   1(39  7)   2(40  5)   2(41  3)   1(42  1)   1(34 14)   2(35 12) | \\
\verb|  8(36 10)  10(37  8)  19(38  6)  16(39  4)  18(40  2)   2(41  0) | \\
$^{134}$Sm $\;:\;\;(m=34,T=5)\;:\;\; \l\{f\r\}=\l\{4^6,2^5\r\}\;,
\;\;\l\{f_h\r\}=\l\{4^4,2^5\r\}$ \\    
\verb|  1(36  8)   1(38  4)   1(40  0)   2(32 13)   4(33 11)   6(34  9)   9(35  7) | \\
\verb| 10(36  5)   8(37  3)   5(38  1)   3(28 18)   7(29 16)  21(30 14)  35(31 12) | \\
\verb| 62(32 10)  74(33  8)  93(34  6)  77(35  4)  65(36  2)  15(37  0) | \\
$^{136}$Sm $\;:\;\;(m=36,T=6)\;:\;\; \l\{f\r\}=\l\{4^6,2^6\r\}\;,
\;\;\l\{f_h\r\}=\l\{4^3,2^6\r\}$ \\    
\verb|  1(30 12)   2(32  8)   1(33  6)   2(34  4)   2(36  0)   1(26 17)   3(27 15) | \\
\verb|  6(28 13)  11(29 11)  16(30  9)  19(31  7)  20(32  5)  17(33  3)   9(34  1) | \\
\verb|  1(22 22)   3(23 20)  13(24 18)  25(25 16)  55(26 14)  83(27 12) 128(28 10) | \\
\verb|147(29  8) 172(30  6) 141(31  4) 113(32  2)  29(33  0) | \\
$^{138}$Sm $\;:\;\;(m=38,T=7)\;:\;\; \l\{f\r\}=\l\{4^6,2^7\r\}\;,
\;\;\l\{f_h\r\}=\l\{4^2,2^7\r\}$ \\    
\verb|  1(26 12)   2(28  8)   1(29  6)   2(30  4)   2(32  0)   1(22 17)   2(23 15) | \\
\verb|  5(24 13)   9(25 11)  13(26  9)  16(27  7)  17(28  5)  14(29  3)   8(30  1) | \\
\verb|  1(18 22)   2(19 20)   9(20 18)  18(21 16)  40(22 14)  60(23 12)  96(24 10) | \\
\verb|110(25  8) 131(26  6) 108(27  4)  88(28  2)  21(29  0) | \\
$^{140}$Sm $\;:\;\;(m=40,T=8)\;:\;\; \l\{f\r\}=\l\{4^6,2^8\r\}\;,
\;\;\l\{f_h\r\}=\l\{4,2^8\r\}$ \\
\verb|  1(24  8)   1(26  4)   1(28  0)   1(20 13)   2(21 11)   3(22  9)   5(23  7) | \\
\verb|  6(24  5)   5(25  3)   3(26  1)   1(16 18)   2(17 16)   7(18 14)  12(19 12) | \\
\verb| 24(20 10)  29(21  8)  40(22  6)  33(23  4)  30(24  2)   6(25  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{116}$Gd $\;:\;\;(m=16,T=6)\;:\;\;\l\{f\r\}=\l\{4,2^6\r\}$ \\
\verb|  1(28  6)   1(30  2)   1(25  9)   3(26  7)   4(27  5)   4(28  3)   3(29  1) | \\
\verb|  2(22 12)   4(23 10)  14(24  8)  17(25  6)  24(26  4)  15(27  2)  10(28  0) | \\
$^{118}$Gd $\;:\;\;(m=18,T=5)\;:\;\;\l\{f\r\}=\l\{4^2,2^5\r\}$ \\
\verb|  1(32  8)   1(33  6)   2(34  4)   1(35  2)   1(36  0)   1(29 11)   4(30  9) | \\
\verb|  9(31  7)  12(32  5)  12(33  3)   8(34  1)   2(26 14)   6(27 12)  22(28 10) | \\
\verb| 39(29  8)  62(30  6)  64(31  4)  56(32  2)  17(33  0) | \\
$^{120}$Gd $\;:\;\;(m=20,T=4)\;:\;\;\l\{f\r\}=\l\{4^3,2^4\r\}$ \\  
\verb|  1(38  6)   1(40  2)   2(35  9)   4(36  7)   6(37  5)   6(38  3)   4(39  1) | \\
\verb|  4(32 12)  10(33 10)  26(34  8)  33(35  6)  44(36  4)  29(37  2)  16(38  0) | \\
$^{122}$Gd $\;:\;\;(m=22,T=3)\;:\;\;\l\{f\r\}=\l\{4^4,2^3\r\}$ \\  
\verb|  1(38 10)   1(39  8)   3(40  6)   2(41  4)   3(42  2)   1(35 13)   5(36 11) | \\
\verb| 11(37  9)  18(38  7)  23(39  5)  22(40  3)  13(41  1)   2(32 16)   8(33 14) | \\
\verb| 29(34 12)  56(35 10) 100(36  8) 124(37  6) 138(38  4)  97(39  2)  44(40  0) | \\
$^{124}$Gd $\;:\;\;(m=24,T=2)\;:\;\;\l\{f\r\}=\l\{4^5,2^2\r\}$ \\  
\verb|  1(40 10)   1(41  8)   3(42  6)   2(43  4)   3(44  2)   2(37 13)   5(38 11) | \\
\verb| 11(39  9)  18(40  7)  22(41  5)  20(42  3)  13(43  1)   4(34 16)  11(35 14) | \\
\verb| 33(36 12)  59(37 10) 100(38  8) 119(39  6) 131(40  4)  90(41  2)  41(42  0) | \\
$^{126}$Gd $\;:\;\;(m=26,T=1)\;:\;\;\l\{f\r\}=\l\{4^6,2\r\}$ \\    
\verb|  1(44  6)   1(46  2)   1(40 11)   2(41  9)   4(42  7)   5(43  5)   5(44  3) | \\
\verb|  3(45  1)   1(36 16)   2(37 14)   8(38 12)  14(39 10)  26(40  8)  29(41  6) | \\
\verb| 35(42  4)  22(43  2)  12(44  0) | \\
$^{128}$Gd $\;:\;\;(m=28,T=0)\;:\;\;\l\{f\r\}=\l\{4^7\r\}$ \\    
\verb|  1(40 12)   1(42  8)   1(43  6)   1(44  4)   1(46  0)   1(37 15)   2(38 13) | \\
\verb|  4(39 11)   6(40  9)   7(41  7)   7(42  5)   6(43  3)   4(44  1)   2(34 18) | \\
\verb|  4(35 16)  12(36 14)  19(37 12)  32(38 10)  37(39  8)  45(40  6)  37(41  4) | \\
\verb| 30(42  2)   7(43  0) | \\
$^{130}$Gd $\;:\;\;(m=30,T=1)\;:\;\;\l\{f\r\}=\l\{4^7,2\r\}$ \\    
\verb|  1(38 14)   1(39 12)   3(40 10)   2(41  8)   4(42  6)   2(43  4)   3(44  2) | \\
\verb|  2(35 17)   5(36 15)  11(37 13)  18(38 11)  26(39  9)  31(40  7)  31(41  5) | \\
\verb| 25(42  3)  14(43  1)   4(32 20)  10(33 18)  31(34 16)  57(35 14) 104(36 12) | \\
\verb|142(37 10) 187(38  8) 190(39  6) 183(40  4) 117(41  2)  51(42  0) | \\
$^{132}$Gd $\;:\;\;(m=32,T=2)\;:\;\; \l\{f\r\}=\l\{4^7,2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^6,2^2\r\} $ \\
\verb|  1(38 12)   1(39 10)   3(40  8)   2(41  6)   3(42  4)   1(43  2)   1(44  0) | \\
\verb|  1(34 17)   4(35 15)   9(36 13)  17(37 11)  25(38  9)  31(39  7)  32(40  5) | \\
\verb| 27(41  3)  15(42  1)   1(30 22)   3(31 20)  14(32 18)  30(33 16)  68(34 14) | \\
\verb|110(35 12) 171(36 10) 208(37  8) 238(38  6) 207(39  4) 156(40  2)  48(41  0) | \\
$^{134}$Gd $\;:\;\;(m=34,T=3)\;:\;\; \l\{f\r\}=\l\{4^7,2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2^3\r\} $ \\
\verb|  1(40  6)   1(42  2)   1(35 13)   2(36 11)   5(37  9)   7(38  7)   9(39  5) | \\
\verb|  8(40  3)   5(41  1)   1(30 20)   2(31 18)   8(32 16)  15(33 14)  33(34 12) | \\
\verb| 47(35 10)  72(36  8)  77(37  6)  82(38  4)  52(39  2)  26(40  0) | \\
$^{136}$Gd $\;:\;\;(m=36,T=4)\;:\;\; \l\{f\r\}=\l\{4^7,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^4\r\} $ \\
\verb|  1(32 14)   1(33 12)   3(34 10)   3(35  8)   5(36  6)   3(37  4)   4(38  2) | \\
\verb|  1(28 19)   4(29 17)  10(30 15)  20(31 13)  32(32 11)  45(33  9)  53(34  7) | \\
\verb| 54(35  5)  44(36  3)  25(37  1)   1(24 24)   3(25 22)  15(26 20)  35(27 18) | \\
\verb| 82(28 16) 141(29 14) 232(30 12) 308(31 10) 387(32  8) 393(33  6) 367(34  4) | \\
\verb|240(35  2)  99(36  0) | \\
$^{138}$Gd $\;:\;\;(m=38,T=5)\;:\;\; \l\{f\r\}=\l\{4^7,2^5\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^5\r\} $ \\  
\verb|  1(26 18)   1(27 16)   4(28 14)   5(29 12)   9(30 10)   9(31  8)  13(32  6) | \\
\verb|  8(33  4)   9(34  2)   1(35  0)   2(23 21)   6(24 19)  16(25 17)  31(26 15) | \\
\verb| 54(27 13)  78(28 11) 102(29  9) 114(30  7) 112(31  5)  89(32  3)  50(33  1) | \\
\verb|  4(20 24)  12(21 22)  42(22 20)  89(23 18) 183(24 16) 296(25 14) 455(26 12) | \\
\verb|581(27 10) 701(28  8) 699(29  6) 636(30  4) 415(31  2) 167(32  0) | \\
$^{140}$Gd $\;:\;\;(m=40,T=6)\;:\;\; \l\{f\r\}=\l\{4^7,2^6\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^6\r\} $ \\  
\verb|  1(22 18)   1(23 16)   4(24 14)   5(25 12)   9(26 10)   9(27  8)  13(28  6) | \\
\verb|  8(29  4)   9(30  2)   1(31  0)   1(19 21)   4(20 19)  11(21 17)  23(22 15) | \\
\verb| 41(23 13)  61(24 11)  81(25  9)  92(26  7)  91(27  5)  73(28  3)  41(29  1) | \\
\verb|  2(16 24)   6(17 22)  24(18 20)  53(19 18) 116(20 16) 193(21 14) 308(22 12) | \\
\verb|400(23 10) 494(24  8) 497(25  6) 459(26  4) 299(27  2) 123(28  0) | \\
$^{142}$Gd $\;:\;\;(m=42,T=7)\;:\;\; \l\{f\r\}=\l\{4^7,2^7\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^7\r\} $ \\ 
\verb|  1(20 14)   1(21 12)   3(22 10)   3(23  8)   5(24  6)   3(25  4)   4(26  2) | \\
\verb|  1(17 17)   3(18 15)   8(19 13)  14(20 11)  22(21  9)  27(22  7)  29(23  5) | \\
\verb| 24(24  3)  14(25  1)   2(14 20)   5(15 18)  17(16 16)  33(17 14)  65(18 12) | \\
\verb| 92(19 10) 129(20  8) 135(21  6) 135(22  4)  87(23  2)  39(24  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{118}$Dy $\;:\;\;(m=18,T=7)\;:\;\;\l\{f\r\}=\l\{4,2^7\r\}$ \\
\verb|  1(26  8)   2(28  4)   1(30  0)   1(23 11)   3(24  9)   5(25  7)  7(26  5) 7(27  3)   4(28  1)   2(20 14)   4(21 12) | \\ \verb|14(22 10)  20(23  8)  35(24  6)  30(25  4)  32(26  2)   6(27  0) | \\
$^{120}$Dy $\;:\;\;(m=20,T=6)\;:\;\;\l\{f\r\}=\l\{4^2,2^6\r\}$ \\
\verb|  1(30 10)   1(31  8)   3(32  6)   2(33  4)   3(34  2)   1(27 13)   4(28 11) 10(29  9)  16(30  7)  21(31  5) 20(32  3) | \\  
\verb| 12(33  1)   2(24 16)   6(25 14)  22(26 12)  43(27 10)  79(28  8)  98(29  6) 113(30  4)  79(31  2) 37(32  0) | \\
$^{122}$Dy $\;:\;\;(m=22,T=5)\;:\;\;\l\{f\r\}=\l\{4^3,2^5\r\}$ \\
\verb|  1(36  8)   2(38  4)   1(40  0)   2(33 11)   4(34  9)   8(35  7)  10(36  5)  10(37  3)   6(38  1)   4(30 14) 10(31 12) | \\
\verb| 29(32 10)  43(33  8)  68(34  6) 62(35  4)  59(36  2)  14(37  0) | \\
$^{124}$Dy $\;:\;\;(m=24,T=4)\;:\;\;\l\{f\r\}=\l\{4^4,2^4\r\}$ \\
\verb|  1(36 12)   1(37 10)   4(38  8)   3(39  6)   6(40  4)   2(41  2)   3(42  0) 1(33 15)   5(34 13)  13(35 11)  24(36  9) | \\ 
\verb| 36(37  7)  42(38  5)  38(39  3)  23(40  1)   2(30 18)   8(31 16)  31(32 14)  67(33 12) 133(34 10) 189(35  8) 249(36  6) | \\ 
\verb| 234(37  4) 190(38  2)  58(39  0) | \\
$^{126}$Dy $\;:\;\;(m=26,T=3)\;:\;\;\l\{f\r\}=\l\{4^5,2^3\r\}$ \\
\verb|  1(38 12)   1(39 10)   4(40  8)   3(41  6)   6(42  4)   2(43  2)   3(44  0)  2(35 15)   6(36 13)  15(37 11)  26(38  9) | \\  
\verb| 38(39  7)  43(40  5)  39(41  3)  23(42  1)   4(32 18)  13(33 16)  42(34 14)  82(35 12) 154(36 10) 209(37  8)  267(38  6) | \\ 
\verb| 246(39  4) 198(40  2)  59(41  0) | \\
$^{128}$Dy $\;:\;\;(m=28,T=2)\;:\;\;\l\{f\r\}=\l\{4^6,2^2\r\}$ \\
\verb|  1(42  8)   2(44  4)   1(46  0)   1(38 13)   3(39 11)   6(40  9)   9(41  7)  11(42  5)  10(43  3)   6(44  1)   1(34 18) | \\   
\verb| 3(35 16)  13(36 14)  23(37 12)  47(38 10)  61(39  8)  83(40  6)  71(41  4)  63(42  2)  15(43  0) | \\
$^{130}$Dy $\;:\;\;(m=30,T=1)\;:\;\;\l\{f\r\}=\l\{4^7,2\r\}$ \\
\verb|  1(38 14)   1(39 12)   3(40 10)   2(41  8)   4(42  6)   2(43  4)   3(44  2)  2(35 17)   5(36 15)  11(37 13)  18(38 11) | \\  
\verb| 26(39  9)  31(40  7)  31(41  5)  25(42  3)  14(43  1)   4(32 20)  10(33 18)  31(34 16)  57(35 14) 104(36 12) 142(37 10) | \\ 
\verb| 187(38  8) 190(39  6) 183(40  4) 117(41  2)  51(42  0) | \\
$^{132}$Dy $\;:\;\;(m=32,T=0)\;:\;\; \l\{f\r\}=\l\{4^8\r\}\;,\;\;\l\{f_h\r\}=\l\{4^7\r\} $ \\
\verb|  1(36 16)   2(38 12)   1(39 10)   3(40  8)   1(41  6)   3(42  4)   2(44  0)  1(33 19)   2(34 17)   5(35 15)   9(36 13) | \\  
\verb| 13(37 11)  16(38  9)  19(39  7)  18(40  5)  14(41  3)   8(42  1)   2(30 22)   4(31 20)  13(32 18)  23(33 16)  46(34 14) | \\ 
\verb| 62(35 12)  93(36 10)  99(37  8) 113(38  6)  88(39  4)  72(40  2) 16(41  0) | \\
$^{134}$Dy $\;:\;\;(m=34,T=1)\;:\;\; \l\{f\r\}=\l\{4^8,2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^6,2\r\} $ \\
\verb|  1(36 14)   1(37 12)   3(38 10)   2(39  8)   4(40  6)   2(41  4)   3(42  2)  1(32 19)   3(33 17)   7(34 15)  14(35 13) | \\  
\verb| 22(36 11)  30(37  9)  35(38  7)  35(39  5)  28(40  3)  16(41  1)   1(28 24)   2(29 22)  10(30 20)  21(31 18) 50(32 16)  | \\
\verb| 82(33 14) 137(34 12) 178(35 10) 227(36  8) 227(37  6) 216(38  4) 138(39  2)  60(40  0) | \\
$^{136}$Dy $\;:\;\;(m=36,T=2)\;:\;\; \l\{f\r\}=\l\{4^8,2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2^2\r\} $ \\  
\verb|  1(38  8)   2(40  4)   1(42  0)   1(33 15)   2(34 13)   5(35 11)   8(36  9)  12(37  7)  13(38  5)  12(39  3)   7(40  1) | \\   
\verb|  1(28 22)   2(29 20)   8(30 18)  14(31 16)  33(32 14)  49(33 12)  81(34 10)  95(35  8) 118(36  6)  98(37  4) 83(38  2)  | \\
\verb| 20(39  0) | \\
$^{138}$Dy $\;:\;\;(m=38,T=3)\;:\;\; \l\{f\r\}=\l\{4^8,2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^3\r\} $ \\
\verb|  1(30 16)   1(31 14)   4(32 12)   4(33 10)   8(34  8)   6(35  6)   9(36  4)  3(37  2)   4(38  0)   1(26 21)   4(27 19) | \\ 
\verb| 10(28 17)  22(29 15)  38(30 13) 58(31 11)  76(32  9)  88(33  7)  86(34  5)  70(35  3)  39(36  1)   1(22 26) 3(23 24) | \\
\verb| 15(24 22)  34(25 20)  83(26 18) 149(27 16) 260(28 14) 368(29 12) 504(30 10) 568(31  8) 607(32  6) 510(33  4) 374(34  2) | \\
\verb|113(35  0) | \\
$^{140}$Dy $\;:\;\;(m=40,T=4)\;:\;\; \l\{f\r\}=\l\{4^8,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^4\r\} $ \\
\verb|  1(24 20)   1(25 18)   5(26 16)   6(27 14)  13(28 12)  14(29 10)  22(30  8)  17(31  6)  22(32  4)   9(33  2)   8(34  0) | \\   
\verb|  2(21 23)   6(22 21)  17(23 19) 35(24 17)  65(25 15) 101(26 13) 143(27 11) 176(28  9) 195(29  7) 185(30  5) 147(31  3)  | \\
\verb|147(31  3)  81(32  1)   4(18 26)  12(19 24)  42(20 22)  92(21 20) 198(22 18) 335(23 16) 547(24 14) 748(25 12) 975(26 10) | \\
\verb|1078(27  8)   1119(28  6) 932(29  4) 668(30  2) 209(31  0) | \\
$^{142}$Dy $\;:\;\;(m=42,T=5)\;:\;\; \l\{f\r\}=\l\{4^8,2^5\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^5\r\} $ \\
\verb|  1(20 20)   1(21 18)   5(22 16)   6(23 14)  13(24 12)  14(25 10)  22(26  8) 17(27  6)  22(28  4)   9(29  2)   8(30  0) | \\  
\verb|  1(17 23)   4(18 21)  12(19 19)  26(20 17)  50(21 15)  80(22 13) 115(23 11) 144(24  9) 161(25  7) 154(26  5) 123(27  3)  | \\
\verb| 68(28  1)   2(14 26)   6(15 24)  24(16 22)  55(17 20) 126(18 18) 220(19 16) 373(20 14) 520(21 12) 695(22 10) 777(23  8) | \\
\verb| 819(24  6) 685(25  4) 497(26  2) 153(27  0) | \\
$^{144}$Dy $\;:\;\;(m=44,T=6)\;:\;\; \l\{f\r\}=\l\{4^8,2^6\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^6\r\} $ \\
\verb|  1(18 16)   1(19 14)   4(20 12)   4(21 10)   8(22  8)   6(23  6)   9(24  4)  3(25  2)   4(26  0)   1(15 19)   3(16 17) | \\
\verb| 9(17 15)  17(18 13)  29(19 11) 40(20  9)  49(21  7)  49(22  5)  41(23  3)  23(24  1)   2(12 22)   5(13 20) 17(14 18) | \\  \verb| 35(15 16)  73(16 14) 112(17 12) 171(18 10) 201(19  8) 230(20  6) 196(21  4) 151(22  2)  43(23  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{120}$Er $\;:\;\;(m=20,T=8)\;:\;\;\l\{f\r\}=\l\{4,2^8\r\}$ \\
\verb|  1(26  6)   1(28  2)   1(22 11)   2(23  9)   3(24  7)   5(25  5)   5(26  3)  3(27  1)   1(18 16)   1(19 14)   6(20 12) | \\   
\verb| 9(21 10)  19(22  8)  21(23  6)  29(24  4)  17(25  2)  11(26  0) | \\
$^{122}$Er $\;:\;\;(m=22,T=7)\;:\;\;\l\{f\r\}=\l\{4^2,2^7\r\}$ \\
\verb|  1(30  8)   1(31  6)   2(32  4)   1(33  2)   1(34  0)   1(26 13)   3(27 11) 6(28  9)  11(29  7)  14(30  5)  14(31  3) | \\   
\verb|  9(32  1)   1(22 18)   2(23 16)  8(24 14)  17(25 12)  38(26 10)  55(27  8)  79(28  6)  78(29  4)  66(30  2)  20(31  0) | \\
$^{124}$Er $\;:\;\;(m=24,T=6)\;:\;\;\l\{f\r\}=\l\{4^3,2^6\r\}$ \\
\verb|  1(36  6)   1(38  2)   1(32 11)   3(33  9)   4(34  7)   7(35  5)   7(36  3)  4(37  1)   1(28 16)   2(29 14)  10(30 12) | \\ 
\verb| 17(31 10)  35(32  8)  42(33  6)  52(34  4)  34(35  2)  19(36  0) | \\
$^{126}$Er $\;:\;\;(m=26,T=5)\;:\;\;\l\{f\r\}=\l\{4^4,2^5\r\}$ \\
\verb|  1(36 10)   1(37  8)   3(38  6)   2(39  4)   3(40  2)   1(32 15)   3(33 13)  8(34 11)  16(35  9)  24(36  7)  29(37  5) | \\  
\verb| 27(38  3)  16(39  1)   1(28 20)  2(29 18)  10(30 16)  24(31 14)  58(32 12)  96(33 10) 154(34  8) 180(35  6) 192(36  4) | \\
\verb|133(37  2)  59(38  0) | \\
$^{128}$Er $\;:\;\;(m=28,T=4)\;:\;\;\l\{f\r\}=\l\{4^5,2^4\r\}$ \\
\verb|  1(38 10)   1(39  8)   3(40  6)   2(41  4)   3(42  2)   1(34 15)   4(35 13)  9(36 11)  18(37  9)  26(38  7)  31(39  5) | \\ 
\verb| 28(40  3)  17(41  1)   1(30 20)  3(31 18)  14(32 16)  31(33 14)  72(34 12) 116(35 10) 178(36  8) 203(37  6) 213(38  4) | \\
\verb|146(39  2)  64(40  0) | \\
$^{130}$Er $\;:\;\;(m=30,T=3)\;:\;\;\l\{f\r\}=\l\{4^6,2^3\r\}$ \\
\verb|  1(42  6)   1(44  2)   2(38 11)   4(39  9)   6(40  7)   8(41  5)   8(42  3)  4(43  1)   3(34 16)   7(35 14)  21(36 12) | \\  
\verb| 33(37 10)  56(38  8)  62(39  6)  69(40  4)  44(41  2)  23(42  0) | \\
$^{132}$Er $\;:\;\;(m=32,T=2)\;:\;\; \l\{f\r\}=\l\{4^7,2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^6,2^2\r\} $ \\
\verb|  1(38 12)   1(39 10)   3(40  8)   2(41  6)   3(42  4)   1(43  2)   1(44  0)  1(34 17)   4(35 15)   9(36 13)  17(37 11) | \\ 
\verb| 25(38  9)  31(39  7)  32(40  5)  27(41  3)  15(42  1)   1(30 22)   3(31 20)  14(32 18)  30(33 16)  68(34 14) 110(35 12) | \\
\verb|171(36 10) 208(37  8) 238(38  6) 207(39  4) 156(40  2)  48(41  0) | \\
$^{134}$Er $\;:\;\;(m=34,T=1)\;:\;\; \l\{f\r\}=\l\{4^8,2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^6,2\r\} $ \\
\verb|  1(36 14)   1(37 12)   3(38 10)   2(39  8)   4(40  6)   2(41  4)   3(42  2)  1(32 19)   3(33 17)   7(34 15)  14(35 13) | \\  
\verb| 22(36 11)  30(37  9)  35(38  7)  35(39  5)  28(40  3)  16(41  1)   1(28 24)   2(29 22)  10(30 20)  21(31 18)  50(32 16)  | \\
\verb| 82(33 14) 137(34 12) 178(35 10) 227(36  8) 227(37  6) 216(38  4) 138(39  2)  60(40  0) | \\
$^{136}$Er $\;:\;\;(m=36,T=0)\;:\;\; \l\{f\r\}=\l\{4^9\r\}\;,\;\;\l\{f_h\r\}=\l\{4^6\r\} $ \\
\verb|  1(36 12)   1(38  8)   1(39  6)   1(40  4)   1(42  0)   1(32 17)   2(33 15)  3(34 13)   6(35 11)   8(36  9)   9(37  7) | \\ 
\verb| 9(38  5)   8(39  3)   4(40  1)  1(28 22)   2(29 20)   7(30 18)  11(31 16)  23(32 14)  32(33 12)  48(34 10)  53(35  8)  | \\
\verb| 62(36  6)  50(37  4)  40(38  2)  10(39  0) | \\
$^{138}$Er $\;:\;\;(m=38,T=1)\;:\;\; \l\{f\r\}=\l\{4^9,2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2\r\} $ \\
\verb|  1(38  6)   1(40  2)   1(33 13)   2(34 11)   4(35  9)   5(36  7)   7(37  5)  6(38  3)   4(39  1)   1(28 20)   2(29 18) | \\  
\verb| 7(30 16)  11(31 14)  23(32 12)  31(33 10)  46(34  8)  47(35  6)  51(36  4)  31(37  2)  16(38  0) | \\
$^{140}$Er $\;:\;\;(m=40,T=2)\;:\;\; \l\{f\r\}=\l\{4^9,2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^2\r\} $ \\
\verb|  1(30 14)   1(31 12)   3(32 10)   3(33  8)   5(34  6)   3(35  4)   4(36  2)   2(26 19)   5(27 17)  10(28 15)  20(29 13)  | \\
\verb| 30(30 11)  40(31  9)  47(32  7)  47(33  5)  37(34  3)  22(35  1)   3(22 24)   7(23 22)  22(24 20)  43(25 18)  87(26 16) | \\ 
\verb| 135(27 14) 208(28 12) 261(29 10) 317(30  8) 312(31  6) 288(32  4) 184(33  2)  77(34  0) | \\
$^{142}$Er $\;:\;\;(m=42,T=3)\;:\;\; \l\{f\r\}=\l\{4^9,2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^3\r\} $ \\  
\verb|  1(24 18)   1(25 16)   4(26 14)   5(27 12)   9(28 10)   9(29  8)  13(30  6)  8(31  4)   9(32  2)   1(33  0)   1(20 23) | \\   
\verb|  4(21 21)   9(22 19)  21(23 17)  37(24 15)  59(25 13)  82(26 11) 104(27  9) 112(28  7) 109(29  5)  86(30  3) 47(31  1)   | \\
\verb| 1(16 28)   3(17 26)  14(18 24)  30(19 22)  73(20 20) 132(21 18) 234(22 16) 344(23 14) 492(24 12) 594(25 10) 688(26  8) | \\
\verb|666(27  6) 593(28  4) 381(29  2) 154(30  0) | \\
$^{144}$Er $\;:\;\;(m=44,T=4)\;:\;\; \l\{f\r\}=\l\{4^9,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^4\r\} $ \\  
\verb|  1(20 18)   1(21 16)   4(22 14)   5(23 12)   9(24 10)   9(25  8)  13(26  6)  8(27  4)   9(28  2)   1(29  0)   1(16 23) | \\  
\verb|  3(17 21)   8(18 19)  18(19 17)  32(20 15)  52(21 13)  73(22 11)  92(23  9) 101(24  7)  98(25  5)  77(26  3) | \\
\verb| 43(27  1)   1(12 28)   2(13 26)  10(14 24)  22(15 22)  55(16 20)  99(17 18) 182(18 16) 269(19 14) 391(20 12) 476(21 10) | \\
\verb|558(22  8) 540(23  6) 488(24  4) 311(25  2) 127(26  0) | \\
$^{146}$Er $\;:\;\;(m=46,T=5)\;:\;\; \l\{f\r\}=\l\{4^9,2^5\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^5\r\} $ \\ 
\verb|  1(18 14)   1(19 12)   3(20 10)   3(21  8)   5(22  6)   3(23  4)   4(24  2)  1(14 19)   3(15 17)   6(16 15)  13(17 13) | \\  
\verb| 20(18 11)  28(19  9)  33(20  7)  34(21  5)  27(22  3)  16(23  1)   1(10 24)   2(11 22)   8(12 20)  16(13 18) 37(14 16) | \\  
\verb| 59(15 14)  99(16 12) 127(17 10) 163(18  8) 162(19  6) 156(20  4) 98(21  2)  44(22  0) | \\ 
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{122}$Yb $\;:\;\;(m=22,T=9)\;:\;\;\l\{f\r\}=\l\{4,2^9\r\}$ \\
\verb|  1(28  0)   1(23  7)   1(24  5)   1(25  3)   1(26  1)   1(18 14)   1(19 12) | \\
\verb|  4(20 10)   4(21  8)   9(22  6)   6(23  4)   9(24  2) | \\
$^{124}$Yb $\;:\;\;(m=24,T=8)\;:\;\;\l\{f\r\}=\l\{4^2,2^8\r\}$ \\
\verb|  1(32  2)   1(27  9)   2(28  7)   3(29  5)   3(30  3)   3(31  1)   1(22 16) | \\
\verb|  2(23 14)   6(24 12)   9(25 10)  18(26  8)  21(27  6)  27(28  4)  17(29  2) | \\
\verb| 10(30  0) | \\
$^{126}$Yb $\;:\;\;(m=26,T=7)\;:\;\;\l\{f\r\}=\l\{4^3,2^7\r\}$ \\
\verb|  1(38  0)   1(33  7)   1(34  5)   2(35  3)   1(36  1)   1(28 14)   1(29 12) | \\
\verb|  5(30 10)   6(31  8)  13(32  6)  11(33  4)  14(34  2)   1(35  0) | \\
$^{128}$Yb $\;:\;\;(m=28,T=6)\;:\;\;\l\{f\r\}=\l\{4^4,2^6\r\}$ \\
\verb|  1(38  4)   1(40  0)   1(33 11)   2(34  9)   4(35  7)   6(36  5)   7(37  3) | \\
\verb|  4(38  1)   1(28 18)   2(29 16)   7(30 14)  12(31 12)  27(32 10)  37(33  8) | \\
\verb| 55(34  6)  50(35  4)  47(36  2)  11(37  0) | \\
$^{130}$Yb $\;:\;\;(m=30,T=5)\;:\;\;\l\{f\r\}=\l\{4^4,2^5\r\}$ \\
\verb|  1(40  4)   1(42  0)   1(35 11)   2(36  9)   5(37  7)   6(38  5)   7(39  3) | \\
\verb|  5(40  1)   1(30 18)   2(31 16)   8(32 14)  14(33 12)  31(34 10)  42(35  8) | \\
\verb| 62(36  6)  56(37  4)  52(38  2)  12(39  0) | \\
$^{132}$Yb $\;:\;\;(m=32,T=4)\;:\;\; \l\{f\r\}=\l\{4^6,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2^4\r\} $ \\
\verb|  1(44  0)   1(39  7)   2(40  5)   2(41  3)   1(42  1)   1(34 14)   2(35 12) | \\
\verb|  8(36 10)  10(37  8)  19(38  6)  16(39  4)  18(40  2)   2(41  0) | \\
$^{134}$Yb $\;:\;\;(m=34,T=3)\;:\;\; \l\{f\r\}=\l\{4^7,2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2^3\r\} $ \\
\verb|  1(40  6)   1(42  2)   1(35 13)   2(36 11)   5(37  9)   7(38  7)   9(39  5) | \\
\verb|  8(40  3)   5(41  1)   1(30 20)   2(31 18)   8(32 16)  15(33 14)  33(34 12) | \\
\verb| 47(35 10)  72(36  8)  77(37  6)  82(38  4)  52(39  2)  26(40  0) | \\
$^{136}$Yb $\;:\;\;(m=36,T=2)\;:\;\; \l\{f\r\}=\l\{4^8,2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2^2\r\} $ \\
\verb|  1(38  8)   2(40  4)   1(42  0)   1(33 15)   2(34 13)   5(35 11)   8(36  9) | \\
\verb| 12(37  7)  13(38  5)  12(39  3)   7(40  1)   1(28 22)   2(29 20)   8(30 18) | \\
\verb| 14(31 16)  33(32 14)  49(33 12)  81(34 10)  95(35  8) 118(36  6)  98(37  4) | \\
\verb| 83(38  2)  20(39  0) | \\
$^{138}$Yb $\;:\;\;(m=38,T=1)\;:\;\; \l\{f\r\}=\l\{4^9,2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5,2\r\} $ \\  
\verb|  1(38  6)   1(40  2)   1(33 13)   2(34 11)   4(35  9)   5(36  7)   7(37  5) | \\
\verb|  6(38  3)   4(39  1)   1(28 20)   2(29 18)   7(30 16)  11(31 14)  23(32 12) | \\
\verb| 31(33 10)  46(34  8)  47(35  6)  51(36  4)  31(37  2)  16(38  0) | \\
$^{140}$Yb $\;:\;\;(m=40,T=0)\;:\;\; \l\{f\r\}=\l\{4^{10}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^5\r\} $ \\  
\verb|  1(40  0)   1(35  7)   1(36  5)   1(37  3)   1(30 14)   1(31 12)   4(32 10) | \\
\verb|  3(33  8)   7(34  6)   4(35  4)   6(36  2) | \\
$^{142}$Yb $\;:\;\;(m=42,T=1)\;:\;\; \l\{f\r\}=\l\{4^{10},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2\r\} $ \\  
\verb|  1(32  8)   1(34  4)   1(36  0)   1(27 15)   2(28 13)   4(29 11)   5(30  9) | \\
\verb|  7(31  7)   7(32  5)   6(33  3)   3(34  1)   1(22 22)   2(23 20)   7(24 18) | \\
\verb| 11(25 16)  23(26 14)  30(27 12)  46(28 10)  48(29  8)  57(30  6)  43(31  4) | \\
\verb| 37(32  2)   7(33  0) | \\
$^{144}$Yb $\;:\;\;(m=44,T=2)\;:\;\; \l\{f\r\}=\l\{4^{10},2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^2\r\} $ \\  
\verb|  1(26 12)   2(28  8)   1(29  6)   2(30  4)   2(32  0)   1(21 19)   2(22 17) | \\
\verb|  5(23 15)   8(24 13)  13(25 11)  16(26  9)  19(27  7)  18(28  5)  15(29  3) | \\
\verb|  8(30  1)   1(16 26)   2(17 24)   8(18 22)  14(19 20)  32(20 18)  48(21 16) | \\
\verb| 81(22 14) 102(23 12) 138(24 10) 142(25  8) 155(26  6) 119(27  4)  94(28  2) | \\
\verb| 22(29  0) | \\
$^{146}$Yb $\;:\;\;(m=46,T=3)\;:\;\; \l\{f\r\}=\l\{4^{10},2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^3\r\} $ \\  
\verb|  1(22 12)   2(24  8)   1(25  6)   2(26  4)   2(28  0)   1(17 19)   2(18 17) | \\
\verb|  5(19 15)   8(20 13)  13(21 11)  16(22  9)  19(23  7)  18(24  5)  15(25  3) | \\
\verb|  8(26  1)   1(12 26)   2(13 24)   8(14 22)  14(15 20)  32(16 18)  48(17 16) | \\
\verb| 81(18 14) 102(19 12) 138(20 10) 142(21  8) 155(22  6) 119(23  4)  94(24  2) | \\
\verb| 22(25  0) | \\
$^{148}$Yb $\;:\;\;(m=48,T=4)\;:\;\; \l\{f\r\}=\l\{4^{10},2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^4\r\} $ \\  
\verb|  1(20  8)   1(22  4)   1(24  0)   1(15 15)   2(16 13)   4(17 11)   5(18  9) | \\
\verb|  7(19  7)   7(20  5)   6(21  3)   3(22  1)   1(10 22)   2(11 20)   7(12 18) | \\
\verb| 11(13 16)  23(14 14)  30(15 12)  46(16 10)  48(17  8)  57(18  6)  43(19  4) | \\
\verb| 37(20  2)   7(21  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{124}$Hf $\;:\;\;(m=24,T=10)\;:\;\;\l\{f\r\}=\l\{4,2^{10}\r\}$ \\
\verb| 1(20  8)   1(22  4)   1(24  0)   1(16 13)   2(17 11)   3(18  9)   5(19  7)  5(20  5)   4(21  3)   3(22  1)   1(12 18) | \\  
\verb| 1(13 16)   5(14 14)   8(15 12)  17(16 10)  19(17  8)  28(18  6)  20(19  4)  21(20  2)   3(21  0) | \\
$^{126}$Hf $\;:\;\;(m=26,T=9)\;:\;\;\l\{f\r\}=\l\{4^2,2^9\r\}$ \\
\verb|  1(24 10)   1(25  8)   2(26  6)   1(27  4)   2(28  2)   1(20 15)   3(21 13)  6(22 11)  11(23  9)  14(24  7)  15(25  5) | \\ 
\verb| 13(26  3)   8(27  1)   1(16 20)   2(17 18)   7(18 16)  15(19 14)  34(20 12)  50(21 10)  74(22  8)  79(23  6) 81(24  4)  | \\
\verb| 52(25  2)  25(26  0) | \\
$^{128}$Hf $\;:\;\;(m=28,T=8)\;:\;\;\l\{f\r\}=\l\{4^3,2^8\r\}$ \\
\verb|  1(30  8)   1(32  4)   1(34  0)   1(26 13)   3(27 11)   4(28  9)   7(29  7)   7(30  5)   6(31  3)   4(32  1)   1(22 18) | \\   
\verb|  2(23 16)   9(24 14)  16(25 12)  3(26 10)  40(27  8)  54(28  6)  44(29  4)  40(30  2)   8(31  0) | \\
$^{130}$Hf $\;:\;\;(m=30,T=7)\;:\;\;\l\{f\r\}=\l\{4^4,2^7\r\}$ \\  
\verb|  1(30 12)   1(31 10)   3(32  8)   2(33  6)   4(34  4)   1(35  2)   2(36  0)   1(26 17)   3(27 15)   8(28 13)  16(29 11) | \\  
\verb| 24(30  9)  31(31  7)  33(32  5)  28(33  3)  16(34  1)   1(22 22)   2(23 20)   9(24 18)  22(25 16)  54(26 14) 91(27 12) | \\
\verb| 150(28 10) 186(29  8) 220(30  6) 192(31  4) 150(32  2)  43(33  0) | \\
$^{132}$Hf $\;:\;\;(m=32,T=6)\;:\;\; \l\{f\r\}=\l\{4^5,2^6\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^6\r\} $ \\
\verb|  1(32 12)   1(33 10)   3(34  8)   2(35  6)   4(36  4)   1(37  2)   2(38  0)   1(28 17)   4(29 15)   9(30 13)  18(31 11) | \\ 
\verb| 27(32  9)  35(33  7)  36(34  5)  31(35  3)  18(36  1)   1(24 22)   3(25 20)  13(26 18)  30(27 16)  70(28 14) 116(29 12) | \\
\verb|185(30 10) 227(31  8) 265(32  6) 230(33  4) 178(34  2)  52(35  0) | \\
$^{134}$Hf $\;:\;\;(m=34,T=5)\;:\;\; \l\{f\r\}=\l\{4^6,2^5\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^5\r\} $ \\
\verb|  1(36  8)   1(38  4)   1(40  0)   2(32 13)   4(33 11)   6(34  9)   9(35  7)  10(36  5)   8(37  3)   5(38  1)   3(28 18) | \\  
\verb|  7(29 16)  21(30 14)  35(31 12)  62(32 10)  74(33  8)  93(34  6)  77(35  4)  65(36  2)  15(37  0) | \\
$^{136}$Hf $\;:\;\;(m=36,T=4)\;:\;\; \l\{f\r\}=\l\{4^7,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^4\r\} $ \\
\verb|  1(32 14)   1(33 12)   3(34 10)   3(35  8)   5(36  6)   3(37  4)   4(38  2)   1(28 19)   4(29 17)  10(30 15)  20(31 13) | \\ 
\verb| 32(32 11)  45(33  9)  53(34  7)  54(35  5)  44(36  3)  25(37  1)   1(24 24)   3(25 22)  15(26 20)  35(27 18) | \\
\verb| 82(28 16) 141(29 14) 232(30 12) 308(31 10) 387(32  8) 393(33  6) 367(34  4) 240(35  2)  99(36  0) | \\
$^{138}$Hf $\;:\;\;(m=38,T=3)\;:\;\; \l\{f\r\}=\l\{4^8,2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^3\r\} $ \\
\verb|  1(30 16)   1(31 14)   4(32 12)   4(33 10)   8(34  8)   6(35  6)   9(36  4)   3(37  2)   4(38  0)   1(26 21)   4(27 19) | \\  
\verb| 10(28 17)  22(29 15)  38(30 13)  58(31 11)  76(32  9)  88(33  7)  86(34  5)  70(35  3)  39(36  1)   1(22 26)  3(23 24)  | \\
\verb|  15(24 22)  34(25 20)  83(26 18) 149(27 16) 260(28 14) 368(29 12) 504(30 10) 568(31  8) 607(32  6) 510(33  4) 374(34  2) | \\
\verb| 113(35  0) | \\
$^{140}$Hf $\;:\;\;(m=40,T=2)\;:\;\; \l\{f\r\}=\l\{4^9,2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2^2\r\} $ \\
\verb|  1(30 14)   1(31 12)   3(32 10)   3(33  8)   5(34  6)   3(35  4)   4(36  2)   2(26 19)   5(27 17)  10(28 15)  20(29 13) | \\  
\verb| 30(30 11)  40(31  9)  47(32  7)  47(33  5)  37(34  3)  22(35  1)   3(22 24)   7(23 22)  22(24 20)  43(25 18) 87(26 16) | \\
\verb| 135(27 14) 208(28 12) 261(29 10) 317(30  8) 312(31  6) 288(32  4) 184(33  2)  77(34  0) | \\
$^{142}$Hf $\;:\;\;(m=42,T=1)\;:\;\; \l\{f\r\}=\l\{4^{10},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4,2\r\} $ \\
\verb|  1(32  8)   1(34  4)   1(36  0)   1(27 15)   2(28 13)   4(29 11)   5(30  9)   7(31  7)   7(32  5)   6(33  3)   3(34  1) | \\  
\verb|  1(22 22)   2(23 20)   7(24 18)  11(25 16)  23(26 14)  30(27 12)  46(28 10)  48(29  8)  57(30  6)  43(31  4) 37(32  2)   | \\
\verb| 7(33  0) | \\
$^{144}$Hf $\;:\;\;(m=44,T=0)\;:\;\; \l\{f\r\}=\l\{4^{11}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^4\r\} $ \\
\verb|  1(24 16)   1(26 12)   1(27 10)   2(28  8)   2(30  4)   1(32  0)   1(20 21)  2(21 19)   3(22 17)   6(23 15)   8(24 13) | \\ 
\verb| 10(25 11)  11(26  9)  12(27  7)  11(28  5)   8(29  3)   4(30  1)   1(16 26)   2(17 24)   6(18 22)  10(19 20)  21(20 18)  | \\
\verb| 29(21 16)  45(22 14)  52(23 12)  67(24 10)  64(25  8)  68(26  6)  49(27  4)  40(28  2)   8(29  0) | \\
$^{146}$Hf $\;:\;\;(m=46,T=1)\;:\;\; \l\{f\r\}=\l\{4^{11},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2\r\} $ \\  
\verb|  1(18 20)   1(19 18)   3(20 16)   3(21 14)   6(22 12)   5(23 10)   8(24  8)  5(25  6)   7(26  4)   2(27  2)   3(28  0) | \\   
\verb|  1(14 25)   3(15 23)   6(16 21)  13(17 19)  21(18 17)  32(19 15)  43(20 13)  53(21 11)  58(22  9)  60(23  7)  53(24  5) | \\
\verb| 40(25  3)  22(26  1)   1(10 30)   2(11 28)   8(12 26)  16(13 24)  37(14 22)  62(15 20) 108(16 18) 152(17 16) 216(18 14) | \\ 
\verb| 258(19 12) 308(20 10) 308(21  8) 305(22  6) 236(23  4) 170(24  2)  47(25  0) | \\
$^{148}$Hf $\;:\;\;(m=48,T=2)\;:\;\; \l\{f\r\}=\l\{4^{11},2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^2\r\} $ \\  
\verb|  1(14 20)   1(15 18)   4(16 16)   4(17 14)   8(18 12)   7(19 10)  11(20  8)   7(21  6)  10(22  4)   3(23  2)   4(24  0) | \\   
\verb|  1(10 25)   3(11 23)   7(12 21)  15(13 19)  25(14 17)  39(15 15)  54(16 13)  68(17 11)  76(18  9)  79(19  7) 70(20  5)  | \\
\verb| 53(21  3)  29(22  1)   1( 6 30)   2( 7 28)   8( 8 26)  16( 9 24)  38(10 22)  65(11 20) 117(12 18) 169(13 16) 246(14 14) | \\
\verb| 300(15 12) 364(16 10) 369(17  8) 369(18  6) 288(19  4) 208(20  2)  58(21  0) | \\
$^{150}$Hf $\;:\;\;(m=50,T=3)\;:\;\; \l\{f\r\}=\l\{4^{11},2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^3\r\} $ \\
\verb|  1(12 16)   1(13 14)   3(14 12)   3(15 10)   5(16  8)   3(17  6)   5(18  4)  1(19  2)   2(20  0)   1( 8 21)   3( 9 19) | \\   
\verb|  6(10 17)  12(11 15)  18(12 13)  25(13 11)  30(14  9)  33(15  7)  30(16  5)  24(17  3)  13(18  1)   1( 4 26)  2( 5 24) | \\   
\verb|  7( 6 22)  13( 7 20)  29( 8 18)  45( 9 16)  75(10 14)  97(11 12) 129(12 10) 135(13  8) 144(14  6) 113(15  4)  86(16  2) | \\  
\verb| 22(17  0) | \\
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{126}$W $\;:\;\;(m=26,T=11)\;:\;\;\l\{f\r\}=\l\{4,2^{11}\r\}$ \\
\verb|  1(14 12)   2(16  8)   1(17  6)   2(18  4)   2(20  0)   1(11 15)   2(12 13)  4(13 11)   6(14  9)   8(15  7)   8(16  5) | \\   
\verb|  7(17  3)   4(18  1)   1( 8 18)  1( 9 16)   7(10 14)  10(11 12)  21(12 10)  23(13  8)  34(14  6)  24(15  4)  25(16  2) | \\   
\verb|  3(17  0) | \\
$^{128}$W $\;:\;\;(m=28,T=10)\;:\;\;\l\{f\r\}=\l\{4^2,2^{10}\r\}$ \\
\verb|  1(18 14)   1(19 12)   3(20 10)   3(21  8)   5(22  6)   3(23  4)   4(24  2)   1(15 17)   3(16 15)   8(17 13)  13(18 11) | \\  
\verb| 20(19  9)  25(20  7)  26(21  5)  21(22  3)  13(23  1)   1(12 20)   2(13 18)  11(14 16)  22(15 14)  47(16 12) 68(17 10)  | \\
\verb| 98(18  8) 102(19  6) 105(20  4)  66(21  2)  31(22  0) | \\
$^{130}$W $\;:\;\;(m=30,T=9)\;:\;\;\l\{f\r\}=\l\{4^3,2^{9}\r\}$ \\
\verb|  1(24 12)   2(26  8)   1(27  6)   2(28  4)   2(30  0)   2(21 15)   3(22 13)   7(23 11)  10(24  9)  13(25  7)  13(26  5) | \\ 
\verb| 12(27  3)   6(28  1)   3(18 18)   6(19 16)  20(20 14)  32(21 12)  57(22 10)  67(23  8)  86(24  6)  69(25  4) | \\
\verb| 60(26  2)  13(27  0) | \\
$^{132}$W $\;:\;\;(m=32,T=8)\;:\;\; \l\{f\r\}=\l\{4^4,2^8\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^8\r\} $ \\
\verb|  1(24 16)   1(25 14)   4(26 12)   4(27 10)   8(28  8)   6(29  6)   9(30  4)   3(31  2)   4(32  0)   1(21 19)   4(22 17) | \\  
\verb| 11(23 15)  21(24 13)  36(25 11)  50(26  9)  60(27  7)  61(28  5)  51(29  3)  28(30  1)   1(18 22)   4(19 20) 19(20 18)  | \\
\verb| 43(21 16)  96(22 14) 155(23 12) 239(24 10) 289(25  8) 331(26  6) 285(27  4) 218(28  2)  65(29  0) | \\
$^{134}$W $\;:\;\;(m=34,T=7)\;:\;\; \l\{f\r\}=\l\{4^5,2^7\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^7\r\} $ \\
\verb|  1(26 16)   1(27 14)   4(28 12)   4(29 10)   8(30  8)   6(31  6)   9(32  4)   3(33  2)   4(34  0)   2(23 19)   5(24 17) | \\  
\verb| 14(25 15)  26(26 13)  43(27 11)  58(28  9)  71(29  7)  70(30  5)  58(31  3)  33(32  1)   3(20 22)   9(21 20) 32(22 18)  | \\
\verb| 67(23 16) 138(24 14) 214(25 12) 319(26 10) 378(27  8) 425(28  6) 364(29  4) 275(30  2)  82(31  0) | \\
$^{136}$W $\;:\;\;(m=36,T=6)\;:\;\; \l\{f\r\}=\l\{4^6,2^6\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^6\r\} $ \\
\verb|  1(30 12)   2(32  8)   1(33  6)   2(34  4)   2(36  0)   1(26 17)   3(27 15)   6(28 13)  11(29 11)  16(30  9)  19(31  7) | \\ 
\verb| 20(32  5)  17(33  3)   9(34  1)   1(22 22)   3(23 20)  13(24 18)  25(25 16)  55(26 14)  83(27 12) 128(28 10) 147(29  8) | \\
\verb|172(30  6) 141(31  4) 113(32  2)  29(33  0) | \\
$^{138}$W $\;:\;\;(m=38,T=5)\;:\;\; \l\{f\r\}=\l\{4^7,2^5\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^5\r\} $ \\  
\verb|  1(26 18)   1(27 16)   4(28 14)   5(29 12)   9(30 10)   9(31  8)  13(32  6)   8(33  4)   9(34  2)   1(35  0)   2(23 21) | \\  
\verb|  6(24 19)  16(25 17)  31(26 15)  54(27 13)  78(28 11) 102(29  9) 114(30  7) 112(31  5)  89(32  3)  50(33  1) 4(20 24)  | \\
\verb|  12(21 22)  42(22 20)  89(23 18) 183(24 16) 296(25 14) 455(26 12) 581(27 10) 701(28  8) 699(29  6) 636(30  4) 415(31  2) | \\
\verb| 167(32  0) | \\
$^{140}$W $\;:\;\;(m=40,T=4)\;:\;\; \l\{f\r\}=\l\{4^8,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^4\r\} $ \\    
\verb|  1(24 20)   1(25 18)   5(26 16)   6(27 14)  13(28 12)  14(29 10)  22(30  8)  17(31  6)  22(32  4)   9(33  2)   8(34  0) | \\   
\verb| 2(21 23)   6(22 21)   17(23 19)   35(24 17)  65(25 15) 101(26 13) 143(27 11) 176(28  9) 195(29  7) 185(30  5) 147(31  3)  | \\
\verb| 81(32  1)   4(18 26)  12(19 24)  42(20 22)  92(21 20) 198(22 18) 335(23 16) 547(24 14) 748(25 12) 975(26 10) 1078(27  8) | \\
\verb|1119(28  6)  932(29  4)  668(30  2) 209(31  0) | \\
$^{142}$W $\;:\;\;(m=42,T=3)\;:\;\; \l\{f\r\}=\l\{4^9,2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^3\r\} $ \\    
\verb|  1(24 18)   1(25 16)   4(26 14)   5(27 12)   9(28 10)   9(29  8)  13(30  6)   8(31  4)   9(32  2)   1(33  0)   1(20 23) | \\   
\verb|  4(21 21)   9(22 19)  21(23 17)  37(24 15)  59(25 13)  82(26 11) 104(27  9) 112(28  7) 109(29  5)  86(30  3)  47(31  1)   | \\
\verb| 1(16 28)   3(17 26)  14(18 24)  30(19 22)  73(20 20) 132(21 18) 234(22 16) 344(23 14) 492(24 12) 594(25 10) 688(26  8) | \\
\verb| 666(27  6) 593(28  4) 381(29  2) 154(30  0) | \\
$^{144}$W $\;:\;\;(m=44,T=2)\;:\;\; \l\{f\r\}=\l\{4^{10},2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2^2\r\} $ \\    
\verb|  1(26 12)   2(28  8)   1(29  6)   2(30  4)   2(32  0)   1(21 19)   2(22 17)   5(23 15)   8(24 13)  13(25 11)  16(26  9) | \\
\verb| 19(27  7)  18(28  5)  15(29  3)   8(30  1)   1(16 26)   2(17 24)   8(18 22)  14(19 20)  32(20 18)  48(21 16)  81(22 14) | \\
\verb| 102(23 12) 138(24 10) 142(25  8) 155(26  6) 119(27  4)  94(28  2)  22(29  0) | \\
$^{146}$W $\;:\;\;(m=46,T=1)\;:\;\; \l\{f\r\}=\l\{4^{11},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3,2\r\} $ \\    
\verb|  1(18 20)   1(19 18)   3(20 16)   3(21 14)   6(22 12)   5(23 10)   8(24  8)   5(25  6)   7(26  4)   2(27  2)   3(28  0) | \\  
\verb|  1(14 25)   3(15 23)   6(16 21)  13(17 19)  21(18 17)  32(19 15)  43(20 13)  53(21 11)  58(22  9)  60(23  7)  53(24  5)  | \\
\verb| 40(25  3)  22(26  1)   1(10 30)   2(11 28)   8(12 26)  16(13 24)  37(14 22)  62(15 20) 108(16 18) 152(17 16) 216(18 14) | \\ 
\verb| 258(19 12) 308(20 10) 308(21  8) 305(22  6) 236(23  4) 170(24  2)  47(25  0) | \\
$^{148}$W $\;:\;\;(m=48,T=0)\;:\;\; \l\{f\r\}=\l\{4^{12}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^3\r\} $ \\    
\verb|  1(12 24)   2(14 20)   2(15 18)   4(16 16)   3(17 14)   7(18 12)   4(19 10)   8(20  8)   4(21  6)   6(22  4)   1(23  2) | \\  
\verb|  4(24  0)   1( 9 27)   1(10 25)   4(11 23)   7(12 21)  11(13 19)  16(14 17)  24(15 15)  28(16 13)  34(17 11) 36(18  9)  | \\
\verb| 35(19  7)  31(20  5)  24(21  3)  11(22  1)   1( 6 30)   1( 7 28)   6( 8 26)  10( 9 24)  22(10 22)  33(11 20)  58(12 18) | \\ 
\verb| 73(13 16) 105(14 14) 117(15 12) 141(16 10) 133(17  8) 137(18  6)  97(19  4)  77(20  2)  17(21  0) | \\
$^{150}$W $\;:\;\;(m=50,T=1)\;:\;\; \l\{f\r\}=\l\{4^{12},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2\r\} $ \\    
\verb|  1( 8 24)   1( 9 22)   4(10 20)   4(11 18)   9(12 16)   9(13 14)  15(14 12)  13(15 10)  18(16  8)  12(17  6)  15(18  4) | \\   
\verb|  5(19  2)   6(20  0)   1( 5 27)   2( 6 25)   6( 7 23)  11( 8 21)  21( 9 19)  32(10 17)  47(11 15)  60(12 13) 73(13 11)  | \\
\verb| 79(14  9)  80(15  7)  70(16  5)  53(17  3)  28(18  1)   1( 2 30)   1( 3 28)   6( 4 26)  12( 5 24)  29( 6 22)  49( 7 20) | \\ 
\verb| 88( 8 18) 123( 9 16) 179(10 14) 213(11 12) 258(12 10) 257(13  8) 259(14  6) 198(15  4) 146(16  2)  39(17  0) | \\
$^{152}$W $\;:\;\;(m=52,T=2)\;:\;\; \l\{f\r\}=\l\{4^{12},2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^2\r\} $ \\ 
\verb|  1( 6 20)   1( 7 18)   4( 8 16)   4( 9 14)   8(10 12)   7(11 10)  11(12  8)  7(13  6)  10(14  4)   3(15  2)   4(16  0) | \\   
\verb|  1( 3 23)   2( 4 21)   6( 5 19)  10( 6 17)  18( 7 15)  25( 8 13)  34( 9 11)  39(10  9)  42(11  7)  38(12  5)  30(13  3) | \\  
\verb| 16(14  1)   1( 0 26)   1( 1 24)   5( 2 22)   9( 3 20)  22( 4 18)  34( 5 16)  60( 6 14)  76( 7 12) 104( 8 10) 108( 9  8) | \\ 
\verb| 118(10  6)  91(11  4)  72(12  2)  17(13  0) | \\   
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{128}$Os $\;:\;\;(m=28,T=12)\;:\;\;\l\{f\r\}=\l\{4,2^{12}\r\}$ \\
\verb|  1(10 12)   2(12  8)   1(13  6)   2(14  4)   2(16  0)   1( 8 13)   2( 9 11)  3(10  9)   5(11  7)   5(12  5)   4(13  3) | \\   
\verb| 3(14  1)   2( 6 14)   3( 7 12)  9( 8 10)  10( 9  8)  17(10  6)  12(11  4)  14(12  2)   1(13  0) | \\
$^{130}$Os $\;:\;\;(m=30,T=11)\;:\;\;\l\{f\r\}=\l\{4^2,2^{11}\r\}$ \\
\verb|  1(14 14)   1(15 12)   3(16 10)   3(17  8)   5(18  6)   3(19  4)   4(20  2)   1(12 15)   4(13 13)   7(14 11)  12(15  9) | \\ 
\verb| 16(16  7)  17(17  5)  14(18  3)   9(19  1)   3(10 16)   7(11 14)  20(12 12)  31(13 10)  50(14  8)  54(15  6) 59(16  4)  | \\
\verb| 37(17  2)  19(18  0) | \\
$^{132}$Os $\;:\;\;(m=32,T=10)\;:\;\; \l\{f\r\}=\l\{4^3,2^{10}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^{10}\r\} $ \\
\verb|  1(20 12)   2(22  8)   1(23  6)   2(24  4)   2(26  0)   1(17 15)   2(18 13)   5(19 11)   7(20  9)  10(21  7)  10(22  5) | \\  
\verb|  9(23  3)   5(24  1)   1(14 18)   3(15 16)  11(16 14)  18(17 12)  36(18 10)  43(19  8)  57(20  6)  47(21  4)  42(22  2) | \\   
\verb|  8(23  0) | \\
$^{134}$Os $\;:\;\;(m=34,T=9)\;:\;\; \l\{f\r\}=\l\{4^4,2^{9}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^{9}\r\} $ \\
\verb|  1(20 16)   1(21 14)   4(22 12)   4(23 10)   8(24  8)   6(25  6)   9(26  4)   3(27  2)   4(28  0)   2(18 17)   6(19 15) | \\  
\verb| 13(20 13)  24(21 11)  35(22  9)  43(23  7)  45(24  5)  38(25  3)  21(26  1)   1(15 20)   7(16 18)  19(17 16) 49(18 14)  | \\
\verb| 84(19 12) 139(20 10) 174(21  8) 207(22  6) 181(23  4) 142(24  2)  41(25  0) | \\
$^{136}$Os $\;:\;\;(m=36,T=8)\;:\;\; \l\{f\r\}=\l\{4^5,2^8\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^8\r\} $ \\
\verb|  1(22 16)   1(23 14)   4(24 12)   4(25 10)   8(26  8)   6(27  6)   9(28  4)   3(29  2)   4(30  0)   1(19 19)   3(20 17) | \\  
\verb|  9(21 15)  18(22 13)  31(23 11)  43(24  9)  54(25  7)  54(26  5)  45(27  3)  26(28  1)   1(16 22)   4(17 20)  16(18 18)  | \\
\verb| 36(19 16)  80(20 14) 129(21 12) 201(22 10) 244(23  8) 282(24  6) 244(25  4) 188(26  2)  55(27  0) | \\
$^{138}$Os $\;:\;\;(m=38,T=7)\;:\;\; \l\{f\r\}=\l\{4^6,2^7\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^7\r\} $ \\
\verb|  1(26 12)   2(28  8)   1(29  6)   2(30  4)   2(32  0)   1(22 17)   2(23 15)   5(24 13)   9(25 11)  13(26  9)  16(27  7) | \\  
\verb| 17(28  5)  14(29  3)   8(30  1)   1(18 22)   2(19 20)   9(20 18)  18(21 16)  40(22 14)  60(23 12)  96(24 10) 110(25  8) | \\
\verb|131(26  6) 108(27  4)  88(28  2)  21(29  0) | \\
$^{140}$Os $\;:\;\;(m=40,T=6)\;:\;\; \l\{f\r\}=\l\{4^7,2^6\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^6\r\} $ \\
\verb|  1(22 18)   1(23 16)   4(24 14)   5(25 12)   9(26 10)   9(27  8)  13(28  6)   8(29  4)   9(30  2)   1(31  0)   1(19 21) | \\   
\verb|  4(20 19)  11(21 17)  23(22 15)  41(23 13)  61(24 11)  81(25  9)  92(26  7)  91(27  5)  73(28  3)  41(29  1)   2(16 24)   | \\
\verb|  6(17 22)  24(18 20)  53(19 18) 116(20 16) 193(21 14) 308(22 12) 400(23 10) 494(24  8) 497(25  6) 459(26  4) 299(27  2) | \\ 
\verb| 123(28  0) | \\
$^{142}$Os $\;:\;\;(m=42,T=5)\;:\;\; \l\{f\r\}=\l\{4^8,2^5\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^5\r\} $ \\  
\verb|  1(20 20)   1(21 18)   5(22 16)   6(23 14)  13(24 12)  14(25 10)  22(26  8)  17(27  6)  22(28  4)   9(29  2)   8(30  0) | \\  
\verb|  1(17 23)   4(18 21)  12(19 19)  26(20 17)  50(21 15)  80(22 13) 115(23 11) 144(24  9) 161(25  7) 154(26  5) 123(27  3)  | \\
\verb| 68(28  1)   2(14 26)   6(15 24)  24(16 22)  55(17 20) 126(18 18) 220(19 16) 373(20 14) 520(21 12) 695(22 10) 777(23  8) | \\ 
\verb| 819(24  6) 685(25  4) 497(26  2) 153(27  0) | \\
$^{144}$Os $\;:\;\;(m=44,T=4)\;:\;\; \l\{f\r\}=\l\{4^9,2^4\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^4\r\} $ \\  
\verb|  1(20 18)   1(21 16)   4(22 14)   5(23 12)   9(24 10)   9(25  8)  13(26  6)   8(27  4)   9(28  2)   1(29  0)   1(16 23) | \\   
\verb|  3(17 21)   8(18 19)  18(19 17)  32(20 15)  52(21 13)  73(22 11)  92(23  9) 101(24  7)  98(25  5)  77(26  3)  43(27  1)   | \\
\verb|  1(12 28)   2(13 26)  10(14 24)  22(15 22)  55(16 20)  99(17 18) 182(18 16) 269(19 14) 391(20 12) 476(21 10) 558(22  8) | \\
\verb| 540(23  6) 488(24  4) 311(25  2) 127(26  0) | \\
$^{146}$Os $\;:\;\;(m=46,T=3)\;:\;\; \l\{f\r\}=\l\{4^{10},2^3\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^3\r\} $ \\    
\verb|  1(22 12)   2(24  8)   1(25  6)   2(26  4)   2(28  0)   1(17 19)   2(18 17)   5(19 15)   8(20 13)  13(21 11)  16(22  9) | \\  
\verb| 19(23  7)  18(24  5)  15(25  3)   8(26  1)   1(12 26)   2(13 24)   8(14 22)  14(15 20)  32(16 18)  48(17 16) 81(18 14) | \\
\verb| 102(19 12) 138(20 10) 142(21  8) 155(22  6) 119(23  4)  94(24  2)  22(25  0) | \\
$^{148}$Os $\;:\;\;(m=48,T=2)\;:\;\; \l\{f\r\}=\l\{4^{11},2^2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2^2\r\} $ \\    
\verb|  1(14 20)   1(15 18)   4(16 16)   4(17 14)   8(18 12)   7(19 10)  11(20  8)  7(21  6)  10(22  4)   3(23  2)   4(24  0) | \\  
\verb|  1(10 25)   3(11 23)   7(12 21)  15(13 19)  25(14 17)  39(15 15)  54(16 13)  68(17 11)  76(18  9)  79(19  7) 70(20  5)  | \\
\verb| 53(21  3)  29(22  1)   1( 6 30)   2( 7 28)   8( 8 26)  16( 9 24)  38(10 22)  65(11 20) 117(12 18) 169(13 16) 246(14 14) | \\
\verb| 300(15 12) 364(16 10) 369(17  8) 369(18  6) 288(19  4) 208(20  2)  58(21  0) | \\
$^{150}$Os $\;:\;\;(m=50,T=1)\;:\;\; \l\{f\r\}=\l\{4^{12},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2,2\r\} $ \\    
\verb|  1( 8 24)   1( 9 22)   4(10 20)   4(11 18)   9(12 16)   9(13 14)  15(14 12)  13(15 10)  18(16  8)  12(17  6)  15(18  4) | \\   
\verb|  5(19  2)   6(20  0)   1( 5 27)   2( 6 25)   6( 7 23)  11( 8 21)  21( 9 19)  32(10 17)  47(11 15)  60(12 13)  73(13 11)  | \\
\verb| 79(14  9)  80(15  7)  70(16  5)  53(17  3)  28(18  1)   1( 2 30)   1( 3 28)   6( 4 26)  12( 5 24)  29( 6 22)  49( 7 20) | \\ 
\verb| 88( 8 18) 123( 9 16) 179(10 14) 213(11 12) 258(12 10) 257(13  8) 259(14  6) 198(15  4) 146(16  2)  39(17  0) | \\
$^{152}$Os $\;:\;\;(m=52,T=0)\;:\;\; \l\{f\r\}=\l\{4^{13}\r\}\;,\;\;\l\{f_h\r\}=\l\{4^2\r\} $ \\ 
\verb|  1( 4 24)   2( 6 20)   2( 7 18)   4( 8 16)   3( 9 14)   7(10 12)   4(11 10)   8(12  8)   4(13  6)   6(14  4)   1(15  2) | \\  
\verb|  4(16  0)   1( 3 23)   2( 4 21)   4( 5 19)   6( 6 17)  10( 7 15)  13( 8 13)  16( 9 11)  17(10  9)  18(11  7)  16(12  5)  | \\
\verb| 12(13  3)   6(14  1)   1( 1 24)   3( 2 22)   5( 3 20)  12( 4 18)  17( 5 16)  27( 6 14)  32( 7 12)  43( 8 10)  41( 9  8) | \\ 
\verb| 45(10  6)  32(11  4)  27(12  2)   5(13  0) | \\
$^{154}$Os $\;:\;\;(m=54,T=1)\;:\;\; \l\{f\r\}=\l\{4^{13},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2\r\} $ \\
\verb|  1( 2 20)   1( 3 18)   3( 4 16)   3( 5 14)   6( 6 12)   5( 7 10)   8( 8  8)  5( 9  6)   7(10  4)   2(11  2)   3(12  0) | \\   
\verb|  1( 1 19)   2( 2 17)   5( 3 15)   7( 4 13)  11( 5 11)  13( 6  9)  15( 7  7)  14( 8  5)  11( 9  3)   6(10  1)  2( 0 18) | \\   
\verb|  4( 1 16)  10( 2 14)  14( 3 12)  23( 4 10)  25( 5  8)  30( 6  6)  23( 7  4)  20( 8  2)   4( 9  0) | \\ 
\hline
\end{tabular}
\begin{tabular}{l}
\hline
$^{130}$Pt $\;:\;\;(m=30,T=13)\;:\;\;\l\{f\r\}=\l\{4,2^{13}\r\}$ \\
\verb|  1( 8  8)   1(10  4)   1(12  0)   1( 7  7)   1( 8  5)   1( 9  3)   1(10  1) | \\
\verb|  1( 4 10)   1( 5  8)   4( 6  6)   2( 7  4)   4( 8  2) | \\
$^{132}$Pt $\;:\;\;(m=32,T=12)\;:\;\;\l\{f\r\}=\l\{4^2,2^{12}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{12}\r\} $ \\
\verb|  1(12 10)   1(13  8)   2(14  6)   1(15  4)   2(16  2)   2(11  9)   3(12  7) | \\
\verb|  4(13  5)   4(14  3)   3(15  1)   2( 8 12)   3( 9 10)   9(10  8)  11(11  6) | \\ 
\verb| 15(12  4)   9(13  2)   6(14  0) | \\
$^{134}$Pt $\;:\;\;(m=34,T=11)\;:\;\;\l\{f\r\}=\l\{4^3,2^{11}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{11}\r\} $ \\
\verb|  1(18  8)   1(20  4)   1(22  0)   1(15 11)   1(16  9)   3(17  7)   3(18  5) | \\
\verb|  3(19  3)   2(20  1)   1(12 14)   2(13 12)   7(14 10)   9(15  8)  16(16  6) | \\
\verb| 13(17  4)  14(18  2)   2(19  0) | \\
$^{136}$Pt $\;:\;\;(m=36,T=10)\;:\;\;\l\{f\r\}=\l\{4^4,2^{10}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{10}\r\} $ \\
\verb|  1(18 12)   1(19 10)   3(20  8)   2(21  6)   4(22  4)   1(23  2)   2(24  0) | \\
\verb|  1(16 13)   4(17 11)   7(18  9)  11(19  7)  13(20  5)  12(21  3)   7(22  1) | \\
\verb|  1(13 16)   5(14 14)  11(15 12)  26(16 10)  37(17  8)  52(18  6)  48(19  4) | \\
\verb| 42(20  2)  11(21  0) | \\
$^{138}$Pt $\;:\;\;(m=38,T=9)\;:\;\;\l\{f\r\}=\l\{4^5,2^{9}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{9}\r\} $ \\  
\verb|  1(20 12)   1(21 10)   3(22  8)   2(23  6)   4(24  4)   1(25  2)   2(26  0) | \\
\verb|  1(17 15)   2(18 13)   6(19 11)  10(20  9)  15(21  7)  16(22  5)  15(23  3) | \\
\verb|  9(24  1)   1(14 18)   3(15 16)  11(16 14)  21(17 12)  42(18 10)  56(19  8) | \\
\verb| 75(20  6)  67(21  4)  57(22  2)  15(23  0) | \\
$^{140}$Pt $\;:\;\;(m=40,T=8)\;:\;\;\l\{f\r\}=\l\{4^6,2^{8}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{8}\r\} $ \\
\verb|  1(24  8)   1(26  4)   1(28  0)   1(20 13)   2(21 11)   3(22  9)   5(23  7) | \\
\verb|  6(24  5)   5(25  3)   3(26  1)   1(16 18)   2(17 16)   7(18 14)  12(19 12) | \\
\verb| 24(20 10)  29(21  8)  40(22  6)  33(23  4)  30(24  2)   6(25  0) | \\
$^{142}$Pt $\;:\;\;(m=42,T=7)\;:\;\;\l\{f\r\}=\l\{4^7,2^{7}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{7}\r\} $ \\
\verb|  1(20 14)   1(21 12)   3(22 10)   3(23  8)   5(24  6)   3(25  4)   4(26  2) | \\
\verb|  1(17 17)   3(18 15)   8(19 13)  14(20 11)  22(21  9)  27(22  7)  29(23  5) | \\
\verb| 24(24  3)  14(25  1)   2(14 20)   5(15 18)  17(16 16)  33(17 14)  65(18 12) | \\
\verb| 92(19 10) 129(20  8) 135(21  6) 135(22  4)  87(23  2)  39(24  0) | \\
$^{144}$Pt $\;:\;\;(m=44,T=6)\;:\;\;\l\{f\r\}=\l\{4^8,2^{6}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{6}\r\} $ \\
\verb|  1(18 16)   1(19 14)   4(20 12)   4(21 10)   8(22  8)   6(23  6)   9(24  4) | \\
\verb|  3(25  2)   4(26  0)   1(15 19)   3(16 17)   9(17 15)  17(18 13)  29(19 11) | \\
\verb| 40(20  9)  49(21  7)  49(22  5)  41(23  3)  23(24  1)   2(12 22)   5(13 20) | \\
\verb| 17(14 18)  35(15 16)  73(16 14) 112(17 12) 171(18 10) 201(19  8) 230(20  6) | \\
\verb|196(21  4) 151(22  2)  43(23  0) | \\
$^{146}$Pt $\;:\;\;(m=46,T=5)\;:\;\;\l\{f\r\}=\l\{4^9,2^{5}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{5}\r\} $ \\
\verb|  1(18 14)   1(19 12)   3(20 10)   3(21  8)   5(22  6)   3(23  4)   4(24  2) | \\
\verb|  1(14 19)   3(15 17)   6(16 15)  13(17 13)  20(18 11)  28(19  9)  33(20  7) | \\
\verb| 34(21  5)  27(22  3)  16(23  1)   1(10 24)   2(11 22)   8(12 20)  16(13 18) | \\
\verb| 37(14 16)  59(15 14)  99(16 12) 127(17 10) 163(18  8) 162(19  6) 156(20  4) | \\
\verb| 98(21  2)  44(22  0) | \\
$^{148}$Pt $\;:\;\;(m=48,T=4)\;:\;\;\l\{f\r\}=\l\{4^{10},2^{4}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{4}\r\} $ \\
\verb|  1(20  8)   1(22  4)   1(24  0)   1(15 15)   2(16 13)   4(17 11)   5(18  9) | \\
\verb|  7(19  7)   7(20  5)   6(21  3)   3(22  1)   1(10 22)   2(11 20)   7(12 18) | \\
\verb| 11(13 16)  23(14 14)  30(15 12)  46(16 10)  48(17  8)  57(18  6)  43(19  4) | \\
\verb| 37(20  2)   7(21  0) | \\
$^{150}$Pt $\;:\;\;(m=50,T=3)\;:\;\;\l\{f\r\}=\l\{4^{11},2^{3}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{3}\r\} $ \\
\verb|  1(12 16)   1(13 14)   3(14 12)   3(15 10)   5(16  8)   3(17  6)   5(18  4) | \\
\verb|  1(19  2)   2(20  0)   1( 8 21)   3( 9 19)   6(10 17)  12(11 15)  18(12 13) | \\
\verb| 25(13 11)  30(14  9)  33(15  7)  30(16  5)  24(17  3)  13(18  1)   1( 4 26) | \\
\verb|  2( 5 24)   7( 6 22)  13( 7 20)  29( 8 18)  45( 9 16)  75(10 14)  97(11 12) | \\
\verb|129(12 10) 135(13  8) 144(14  6) 113(15  4)  86(16  2)  22(17  0) | \\
$^{152}$Pt $\;:\;\;(m=52,T=2)\;:\;\;\l\{f\r\}=\l\{4^{12},2^{2}\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2^{2}\r\} $ \\
\verb|  1( 6 20)   1( 7 18)   4( 8 16)   4( 9 14)   8(10 12)   7(11 10)  11(12  8) | \\
\verb|  7(13  6)  10(14  4)   3(15  2)   4(16  0)   1( 3 23)   2( 4 21)   6( 5 19) | \\
\verb| 10( 6 17)  18( 7 15)  25( 8 13)  34( 9 11)  39(10  9)  42(11  7)  38(12  5) | \\
\verb| 30(13  3)  16(14  1)   1( 0 26)   1( 1 24)   5( 2 22)   9( 3 20)  22( 4 18) | \\
\verb| 34( 5 16)  60( 6 14)  76( 7 12) 104( 8 10) 108( 9  8) 118(10  6)  91(11  4) | \\
\verb| 72(12  2)  17(13  0) | \\
$^{154}$Pt $\;:\;\;(m=54,T=1)\;:\;\;\l\{f\r\}=\l\{4^{13},2\r\}\;,\;\;\l\{f_h\r\}=\l\{4,2\r\} $ \\
\verb|  1( 2 20)   1( 3 18)   3( 4 16)   3( 5 14)   6( 6 12)   5( 7 10)   8( 8  8) | \\
\verb|  5( 9  6)   7(10  4)   2(11  2)   3(12  0)   1( 1 19)   2( 2 17)   5( 3 15) | \\
\verb|  7( 4 13)  11( 5 11)  13( 6  9)  15( 7  7)  14( 8  5)  11( 9  3)   6(10  1) | \\
\verb|  2( 0 18)   4( 1 16)  10( 2 14)  14( 3 12)  23( 4 10)  25( 5  8)  30( 6  6) | \\
\verb| 23( 7  4)  20( 8  2)   4( 9  0) | \\
$^{156}$Pt $\;:\;\;(m=56,T=0)\;:\;\;\l\{f\r\}=\l\{4^{14}\r\}\;,\;\;\l\{f_h\r\}=\l\{4\r\} $ \\
\verb|  1( 0 16)   1( 2 12)   1( 3 10)   2( 4  8)   2( 6  4)   1( 8  0)   1( 3  7) | \\
\verb|  1( 4  5)   1( 5  3)   1( 0 10)   1( 1  8)   2( 2  6)   1( 3  4)   2( 4  2) | \\
\hline
\end{tabular}
